High-Velocity Features of Calcium and Silicon in the Spectra of Type Ia Supernovae

"High-velocity features" (HVFs) are spectral features in Type Ia supernovae (SNe Ia) that have minima indicating significantly higher (by greater than about 6000 km/s) velocities than typical "photospheric-velocity features" (PVFs). The PVFs are absorption features with minima indicating typical photospheric (i.e., bulk ejecta) velocities (usually ~9000-15,000 km/s near B-band maximum brightness). In this work we undertake the most in-depth study of HVFs ever performed. The dataset used herein consists of 445 low-resolution optical and near-infrared (NIR) spectra (at epochs up to 5 d past maximum brightness) of 210 low-redshift SNe Ia that follow the "Phillips relation." A series of Gaussian functions is fit to the data in order to characterise possible HVFs of Ca II H&K, Si II {\lambda}6355, and the Ca II NIR triplet. The temporal evolution of the velocities and strengths of the PVFs and HVFs of these three spectral features is investigated, as are possible correlations with other SN Ia observables. We find that while HVFs of Ca II are regularly observed (except in underluminous SNe Ia, where they are never found), HVFs of Si II {\lambda}6355 are significantly rarer, and they tend to exist at the earliest epochs and mostly in objects with large photospheric velocities. It is also shown that stronger HVFs of Si II {\lambda}6355 are found in objects that lack C II absorption at early times and that have red ultraviolet/optical colours near maximum brightness. These results lead to a self-consistent connection between the presence and strength of HVFs of Si II {\lambda}6355 and many other mutually correlated SN~Ia observables, including photospheric velocity.

==> (inline-0) <==
\begin{longtable}{lccccccc}
\caption{Summary of SNe~Ia\label{t:objects}} \\[-2ex]
\hline \hline
SN Name & Phase(s) & $\Delta m_{15}(B)$ & $\left(B-V\right)_0$ & SNID & Benetti & Wang \\
   & (d)$^\textrm{a}$ & (mag)$^\textrm{b}$ & (mag)$^\textrm{c}$ & (Sub)Type$^\textrm{d}$ & Type$^\textrm{e}$ & Type$^\textrm{f}$ \\
\hline
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Phase(s) & $\Delta m_{15}(B)$ & $\left(B-V\right)_0$ & SNID & Benetti & Wang \\
   & (d)$^\textrm{a}$ & (mag)$^\textrm{b}$ & (mag)$^\textrm{c}$ & (Sub)Type$^\textrm{d}$ & Type$^\textrm{e}$ & Type$^\textrm{f}$ \\
\hline
\endhead

\hline \hline
\multicolumn{7}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.5$,$3.5$ & 1.10 (20) & $\cdots$ & Ia-norm & HVG & HV \\
SN 1991T & $-10.1$,$-9.1$ & 0.92 (03) & $\phantom{-}0.090$ (036) & Ia-91T & $\cdots$ & $\cdots$ \\
SN 1991bg & $0.1$,$1.1$ & 1.89 (05) & $\phantom{-}0.714$ (044) & Ia-91bg & FAINT & $\cdots$ \\
SN 1994D & $-12.3$,$-11.3$,$-9.3$,$-7.7$,$-6.3$,$-5.3$,$-3.9$,$-3.3$ & 1.36 (05) & $-0.053$ (035) & Ia-norm & LVG & N \\
SN 1994S & $1.1$ & 0.98 (04) & $-0.090$ (038) & Ia-norm & $\cdots$ & N \\
SN 1995D & $3.8$ & 1.03 (07) & $-0.121$ (033) & Ia-norm & $\cdots$ & N \\
SN 1995E & $-2.5$ & 0.98 (06) & $\phantom{-}0.668$ (040) & Ia-norm & $\cdots$ & N \\
SN 1995ac & $-6.3$ & 0.93 (04) & $-0.124$ (036) & Ia-91T & $\cdots$ & $\cdots$ \\
SN 1997Y & $1.3$ & 1.25 (10) & $-0.030$ (000) & Ia-norm & $\cdots$ & N \\
SN 1997br & $-4.8$ & 1.08 (17) & $\phantom{-}0.160$ (130) & Ia-91T & $\cdots$ & $\cdots$ \\
SN 1997do & $-5.7$ & 1.04 (05) & $-0.019$ (036) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 1998dk & $-7.2$,$-0.5$ & 1.05 (10) & $\phantom{-}0.190$ (000) & Ia-norm & $\cdots$ & HV \\
SN 1998dm & $-12.5$,$-5.6$ & 0.85 (05) & $\phantom{-}0.303$ (034) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 1998ef & $-8.6$ & 1.30 (05) & $-0.072$ (037) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 1998es & $0.3$ & 0.98 (03) & $\phantom{-}0.056$ (042) & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 1999aa & $-10.6$,$0.2$ & 0.79 (05) & $-0.093$ (033) & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 1999ac & $-3.7$,$-0.9$ & 1.18 (03) & $-0.038$ (033) & Ia-norm & HVG & N \\
SN 1999cp & $4.9$ & 1.03 (03) & $-0.047$ (031) & Ia-norm & LVG & N \\
SN 1999da & $-2.1$ & 1.90 (17) & $\phantom{-}0.522$ (037) & Ia-91bg & FAINT & $\cdots$ \\
SN 1999dk & $-6.6$ & 1.15 (03) & $\phantom{-}0.003$ (037) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 1999dq & $-3.9$,$3.0$ & 0.97 (03) & $\phantom{-}0.050$ (034) & Ia-99aa & HVG & $\cdots$ \\
SN 1999gd & $-1.1$ & 1.16 (06) & $\phantom{-}0.410$ (000) & Ia-norm & $\cdots$ & N \\
SN 1999gh & $4.1$ & 1.69 (05) & $\phantom{-}0.190$ (000) & Ia-norm & FAINT & N \\
SN 2000cp & $2.9$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2000cw & $4.8$ & 1.31 (04) & $-0.072$ (031) & Ia-norm & $\cdots$ & N \\
SN 2000dg & $-5.1$,$4.7$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2000dk & $1.0$ & 1.64 (04) & $-0.051$ (032) & Ia-norm & FAINT & N \\
SN 2000dm & $-1.6$ & 1.56 (05) & $-0.111$ (037) & Ia-norm & HVG & N \\
SN 2000dn & $-5.6$,$-0.9$ & 1.12 (03) & $-0.092$ (036) & Ia-norm & LVG & N \\
SN 2000dx & $-9.3$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2000fa & $-8.3$ & 0.91 (03) & $\phantom{-}0.007$ (037) & Ia-norm & $\cdots$ & N \\
SN 2001az & $-3.2$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2001ba & $-4.6$ & 0.99 (04) & $-0.160$ (033) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2001bf & $1.2$ & 0.93 (03) & $-0.058$ (034) & Ia-norm & $\cdots$ & N \\
SN 2001br & $3.5$,$3.5$ & 1.35 (06) & $\phantom{-}0.067$ (033) & Ia-norm & $\cdots$ & HV \\
SN 2001bp & $0.5$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2001cp & $1.4$ & 0.92 (04) & $-0.035$ (033) & Ia-norm & $\cdots$ & N \\
SN 2001da & $-1.1$ & 1.23 (05) & $\phantom{-}0.130$ (032) & Ia-norm & HVG & N \\
SN 2001eh & $-5.6$,$-4.5$,$3.3$ & 0.81 (04) & $-0.110$ (033) & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 2001ep & $2.8$ & 1.49 (06) & $\phantom{-}0.027$ (043) & Ia-norm & HVG & N \\
SN 2001ex & $-1.8$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2001fe & $-1.0$ & 1.03 (17) & $-0.014$ (047) & Ia-norm & $\cdots$ & N \\
SN 2002aw & $2.1$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2002bf & $3.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2002bo & $-11.9$,$-1.1$ & 1.15 (04) & $\phantom{-}0.315$ (052) & Ia-norm & HVG & HV \\
SN 2002cd & $1.1$ & 0.96 (03) & $\phantom{-}0.576$ (030) & Ia-norm & LVG & HV \\
SN 2002cf & $-0.8$ & 1.86 (06) & $\phantom{-}0.353$ (047) & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2002ck & $3.6$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2002cr & $-6.8$,$-5.8$,$-3.9$ & 1.26 (05) & $-0.102$ (038) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2002cs & $-7.8$ & 1.03 (05) & $-0.066$ (034) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2002cu & $-5.3$ & 1.43 (04) & $-0.016$ (033) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2002de & $-0.3$ & 1.00 (03) & $\phantom{-}0.043$ (031) & Ia-norm & HVG & HV \\
SN 2002dj & $-8.0$ & 1.09 (03) & $\phantom{-}0.053$ (033) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2002dk & $-1.2$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2002eb & $1.7$ & 0.99 (03) & $-0.125$ (031) & Ia-norm & $\cdots$ & N \\
SN 2002ef & $4.7$ & 1.04 (10) & $\phantom{-}0.309$ (032) & Ia-norm & $\cdots$ & N \\
SN 2002er & $-4.6$ & 1.28 (05) & $\phantom{-}0.103$ (034) & Ia-norm & $\cdots$ & HV \\
SN 2002eu & $-0.1$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & N \\
SN 2002fb & $1.0$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2002ha & $-0.9$,$4.9$ & 1.38 (06) & $-0.093$ (048) & Ia-norm & LVG & N \\
SN 2002he & $-5.9$,$-1.0$,$0.3$,$3.2$ & 1.49 (04) & $-0.050$ (037) & Ia-norm & HVG & HV \\
SN 2002hu & $-5.8$ & 1.02 (05) & $-0.121$ (035) & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 2002hw & $-6.3$ & 1.53 (06) & $\phantom{-}0.558$ (061) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2003U & $-2.6$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2003W & $-7.0$,$-6.0$,$-5.1$ & 1.10 (03) & $\phantom{-}0.106$ (036) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2003Y & $-1.7$ & 1.73 (09) & $\phantom{-}0.830$ (047) & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2003cq & $-0.2$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2003fa & $-8.2$ & 0.98 (10) & $-0.087$ (098) & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 2003gn & $-5.4$,$3.3$ & 1.24 (08) & $-0.011$ (037) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2003gt & $-5.1$ & 1.06 (03) & $-0.019$ (032) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2003he & $2.7$ & 0.99 (03) & $-0.010$ (033) & Ia-norm & LVG & N \\
SN 2003hs & $-5.5$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2003iv & $1.8$ & $\cdots$ & $-0.100$ (100) & Ia-norm & HVG & N \\
SN 2003kf & $-7.5$ & 0.93 (04) & $-0.014$ (039) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2004as & $-4.4$ & 1.11 (03) & $\phantom{-}0.021$ (034) & Ia-norm & $\cdots$ & HV \\
SN 2004bl & $4.6$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & N \\
SN 2004br & $3.5$ & 0.68 (16) & $-0.097$ (046) & Ia-norm & $\cdots$ & N \\
SN 2004bv & $-7.1$ & 0.89 (04) & $\phantom{-}0.082$ (033) & Ia-91T & $\cdots$ & $\cdots$ \\
SN 2004bw & $-10.0$,$-7.1$ & 1.31 (05) & $-0.079$ (034) & Ia-norm & $\cdots$ & N \\
SN 2004dt & $-6.5$,$1.4$ & 1.29 (05) & $-0.080$ (034) & Ia-norm & HVG & HV \\
SN 2004ef & $-5.5$ & 1.38 (04) & $\phantom{-}0.048$ (033) & Ia-norm & $\cdots$ & HV \\
SN 2004eo & $-5.6$ & 1.39 (03) & $-0.042$ (031) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2004ey & $-7.6$ & 0.96 (06) & $-0.110$ (039) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2004fu & $-2.7$,$2.4$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & HV \\
SN 2004fz & $-5.2$ & 1.40 (05) & $-0.127$ (039) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2004gs & $0.4$ & 1.77 (04) & $\phantom{-}0.046$ (032) & Ia-norm & $\cdots$ & N \\
SN 2004gu & $-4.7$ & 0.80 (04) & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2005M & $-1.4$ & 0.83 (04) & $-0.082$ (032) & Ia-norm & HVG & N \\
SN 2005W & $0.6$ & 1.15 (06) & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2005ag & $0.5$ & 0.86 (01) & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2005am & $4.5$ & 1.71 (09) & $-0.008$ (062) & Ia-norm & FAINT & N \\
SN 2005ao & $-1.3$,$0.5$ & $\cdots$ & $\cdots$ & Ia & $\cdots$ & $\cdots$ \\
SN 2005bc & $1.6$ & 1.39 (05) & $\phantom{-}0.382$ (033) & Ia-norm & LVG & N \\
SN 2005bl & $-5.6$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2005cf & $-10.9$,$-2.1$,$-1.2$ & 1.08 (03) & $-0.062$ (031) & Ia-norm & HVG & N \\
SN 2005cg & $-10.1$,$-9.1$,$-4.3$,$-0.4$,$4.5$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & HV \\
SN 2005de & $-0.8$ & 1.22 (03) & $\phantom{-}0.010$ (032) & Ia-norm & HVG & N \\
SN 2005dv & $-0.6$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2005el & $-6.7$,$1.2$ & 1.31 (05) & $-0.114$ (035) & Ia-norm & LVG & N \\
SN 2005er & $-0.3$,$1.7$ & $\cdots$ & $\cdots$ & Ia-91bg & HVG & $\cdots$ \\
SN 2005eq & $-6.0$,$-3.0$,$0.7$ & 0.88 (05) & $-0.021$ (034) & Ia-99aa & HVG & $\cdots$ \\
SN 2005eu & $-10.1$,$-9.1$,$-5.5$ & 0.94 (04) & $-0.072$ (040) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2005hj & $-5.2$,$-4.3$,$0.5$,$2.4$,$3.3$ & $\cdots$ & $\cdots$ & Ia-norm & LVG & N \\
SN 2005iq & $-5.9$ & 1.28 (05) & $-0.116$ (050) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2005ki & $1.6$ & 1.53 (05) & $-0.160$ (048) & Ia-norm & LVG & N \\
SN 2005lz & $0.6$ & 1.60 (05) & $-0.071$ (059) & Ia-norm & $\cdots$ & N \\
SN 2005ms & $-1.9$ & 0.99 (04) & $-0.071$ (048) & Ia-norm & HVG & N \\
SN 2005na & $0.0$,$1.0$ & 1.24 (06) & $-0.128$ (042) & Ia-norm & HVG & N \\
SN 2006D & $3.7$ & 1.41 (08) & $\phantom{-}0.050$ (039) & Ia-norm & $\cdots$ & N \\
SN 2006N & $-1.9$,$-0.9$ & 1.56 (04) & $\phantom{-}0.014$ (042) & Ia-norm & HVG & N \\
SN 2006S & $-3.9$,$3.0$ & 0.89 (06) & $\phantom{-}0.046$ (046) & Ia-norm & LVG & N \\
SN 2006X & $-11.2$,$-10.2$,$-9.2$,$-8.2$,$-7.2$,$-6.2$,$-5.2$,$-0.2$,$0.8$,$1.8$,$2.8$,$3.2$ & 1.10 (04) & $\phantom{-}1.260$ (034) & Ia-norm & HVG & HV \\
SN 2006ax & $-10.1$ & 1.03 (04) & $-0.105$ (038) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2006bt & $-5.3$,$-4.5$,$2.3$ & 1.01 (07) & $\phantom{-}0.104$ (034) & Ia-norm & HVG & N \\
SN 2006bu & $4.2$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2006bz & $-2.4$ & 2.22 (17) & $\phantom{-}0.575$ (064) & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2006cj & $3.4$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2006cm & $-1.2$ & 1.14 (19) & $\phantom{-}1.055$ (052) & Ia-norm & $\cdots$ & N \\
SN 2006cp & $-5.3$ & 0.99 (05) & $\phantom{-}0.063$ (039) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2006cq & $2.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2006cs & $2.3$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2006cz & $1.1$ & $\cdots$ & $\cdots$ & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 2006dm & $-7.9$ & 1.54 (03) & $-0.022$ (034) & Ia-norm & HVG & N \\
SN 2006ef & $3.2$ & 1.38 (05) & $\phantom{-}0.004$ (034) & Ia-norm & $\cdots$ & HV \\
SN 2006ej & $-3.7$ & 1.40 (15) & $-0.046$ (062) & Ia-norm & HVG & HV \\
SN 2006em & $4.2$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2006et & $3.3$ & 0.73 (03) & $\phantom{-}0.161$ (064) & Ia-norm & LVG & N \\
SN 2006gt & $3.1$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2006gj & $4.7$ & 1.39 (17) & $\phantom{-}0.340$ (100) & Ia-norm & $\cdots$ & N \\
SN 2006gr & $-8.7$ & 0.81 (04) & $\phantom{-}0.059$ (036) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2006ke & $2.4$ & $\cdots$ & $\cdots$ & Ia-91bg & HVG & $\cdots$ \\
SN 2006kf & $-9.0$,$-3.1$ & 1.71 (10) & $-0.081$ (041) & Ia-norm & $\cdots$ & N \\
SN 2006lf & $-6.3$ & 1.31 (08) & $-0.068$ (052) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2006le & $-8.7$ & 0.90 (04) & $-0.133$ (034) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2006or & $-2.8$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2006os & $-0.9$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2006qo & $-11.1$ & 1.05 (10) & $\phantom{-}0.153$ (042) & Ia & $\cdots$ & $\cdots$ \\
SN 2006sr & $-2.3$,$2.7$ & 1.41 (13) & $-0.017$ (066) & Ia-norm & HVG & HV \\
SN 2007A & $2.4$ & $\cdots$ & $\cdots$ & Ia-norm & LVG & N \\
SN 2007F & $-9.4$,$3.2$ & 0.98 (03) & $-0.060$ (033) & Ia-norm & $\cdots$ & N \\
SN 2007N & $0.4$ & $\cdots$ & $\cdots$ & Ia & $\cdots$ & $\cdots$ \\
SN 2007O & $-0.3$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2007S & $-6.0$ & 0.93 (04) & $\phantom{-}0.400$ (032) & Ia-norm & $\cdots$ & N \\
SN 2007af & $-9.8$,$-1.3$,$0.2$,$2.8$,$3.8$ & 1.22 (05) & $-0.014$ (036) & Ia-norm & HVG & N \\
SN 2007al & $3.4$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2007ba & $2.1$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2007bd & $-5.8$ & $\cdots$ & $-0.060$ (040) & Ia-norm & $\cdots$ & N \\
SN 2007bc & $0.6$ & 1.37 (06) & $-0.113$ (036) & Ia-norm & $\cdots$ & N \\
SN 2007bm & $-7.8$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2007bz & $1.7$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2007ca & $-11.1$ & $\cdots$ & $\phantom{-}0.290$ (050) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2007ci & $-6.6$,$-1.7$ & 1.74 (04) & $\phantom{-}0.003$ (042) & Ia-norm & $\cdots$ & N \\
SN 2007co & $-4.1$,$-0.6$,$0.9$ & 1.04 (10) & $-0.008$ (032) & Ia-norm & LVG & N \\
SN 2007cq & $-5.8$ & 1.12 (03) & $\phantom{-}0.004$ (032) & Ia & $\cdots$ & $\cdots$ \\
SN 2007fb & $2.0$ & $\cdots$ & $\cdots$ & Ia-norm & LVG & N \\
SN 2007fr & $-5.8$,$-1.3$ & 1.79 (04) & $-0.095$ (045) & Ia-norm & $\cdots$ & N \\
SN 2007gi & $-7.3$,$-0.4$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & HV \\
SN 2007gk & $-1.7$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & HV \\
SN 2007hj & $-1.2$ & 1.95 (06) & $\phantom{-}0.090$ (038) & Ia-norm & FAINT & HV \\
SN 2007le & $-10.3$,$-9.4$ & 1.01 (04) & $\phantom{-}0.280$ (039) & Ia-norm & HVG & HV \\
SN 2007s1$^\textrm{g}$ & $-1.2$ & 1.24 (05) & $-0.066$ (033) & Ia-norm & $\cdots$ & N \\
SN 2007on & $-3.0$,$-3.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2007qe & $-8.2$,$-6.5$,$-2.5$ & 1.01 (03) & $-0.021$ (038) & Ia-norm & $\cdots$ & HV \\
SN 2008Z & $-2.3$ & 0.91 (06) & $\phantom{-}0.109$ (059) & Ia-99aa & $\cdots$ & $\cdots$ \\
SN 2008ar & $-8.9$,$-5.6$,$1.5$,$2.8$,$4.3$ & 1.08 (05) & $-0.101$ (047) & Ia-norm & $\cdots$ & N \\
SN 2008bt & $-1.1$ & $\cdots$ & $\cdots$ & Ia-91bg & $\cdots$ & $\cdots$ \\
SN 2008cl & $4.2$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2008s1$^\textrm{h}$ & $-6.4$,$-4.4$,$-3.4$,$0.5$,$4.4$ & 1.39 (04) & $-0.167$ (037) & Ia-norm & $\cdots$ & N \\
SN 2008dx & $2.5$ & $\cdots$ & $\cdots$ & Ia-91bg & FAINT & $\cdots$ \\
SN 2008ec & $-9.8$,$-8.9$,$-6.0$,$-0.2$,$1.0$ & 1.36 (06) & $\phantom{-}0.081$ (034) & Ia-norm & LVG & N \\
SN 2008ei & $3.3$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & HV \\
SN 2008s5$^\textrm{i}$ & $1.3$ & $\cdots$ & $\cdots$ & Ia & LVG & $\cdots$ \\
SN 2008hm & $1.3$ & 0.80 (02) & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2008hs & $-8.9$,$-7.9$,$-6.3$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2008hv & $-11.7$,$-9.2$,$-6.6$ & 1.25 (01) & $\phantom{-}0.039$ (009) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2009F & $-3.0$ & 1.97 (05) & $\phantom{-}0.635$ (036) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2009ad & $-3.4$ & 0.88 (17) & $-0.006$ (136) & Ia-norm & $\cdots$ & N \\
SN 2009an & $-5.8$,$-3.8$,$-2.9$ & 1.33 (01) & $\phantom{-}0.124$ (009) & Ia-norm & HVG & HV \\
SN 2009fx & $-2.2$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
\multirow{3}{*}{SN 2009ig} &$-14.4$,$-14.3$,$-14.2$,$-13.9$,$-13.3$,$-12.4$,$-12.3$,$-11.4$,$-11.3$, 
 & \multirow{3}{*}{0.89 (02)} & \multirow{3}{*}{$\phantom{-}0.059$ (033)} & \multirow{3}{*}{Ia-norm} & \multirow{3}{*}{LVG} & \multirow{3}{*}{HV} \\
 & $-10.9$,$-10.9$,$-10.9$,$-10.3$,$-9.9$,$-9.4$,$-8.9$,$-8.4$,$-7.9$, & & & & & \\
 & $-6.9$,$-6.9$,$-6.0$,$-6.0$,$-4.0$,$-3.0$,$-2.0$,$-1.0$,$3.4$,$4.3$ & & & & & \\
SN 2009no & $2.1$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2009nq & $-3.1$ & 1.11 (09) & $\phantom{-}0.106$ (051) & Ia-norm & $\cdots$ & N \\
SN 2010Y & $-7.2$,$-3.2$ & 1.63 (01) & $\phantom{-}0.062$ (019) & Ia-norm & $\cdots$ & N \\
PTF 10bjs & $-9.8$,$-8.6$,$-7.4$,$-6.6$,$-5.5$,$-1.8$,$0.2$ & 0.88 (03) & $-0.090$ (020) & Ia-norm & $\cdots$ & HV \\
SN 2010ai & $-10.5$,$-8.6$,$-3.7$,$-0.8$ & 1.34 (01) & $\phantom{-}0.048$ (015) & Ia-norm & HVG & N \\
PTF 10fps & $0.0$,$0.9$,$3.9$ & 1.62 (09) & $\phantom{-}0.140$ (040) & Ia-norm & FAINT & N \\
SN 2010dm & $-6.5$ & 0.80 (01) & $\phantom{-}0.190$ (040) & Ia-99aa & $\cdots$ & $\cdots$ \\
PTF 10icb & $-9.8$ & 1.02 (05) & $\phantom{-}0.060$ (020) & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2010ex & $1.1$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
PTF 10qjl & $-3.0$ & 1.12 (04) & $-0.100$ (020) & Ia-norm & $\cdots$ & N \\
SN 2010ii & $-6.1$,$-0.5$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2010it & $-9.5$,$-8.5$,$-6.6$,$-2.6$,$-0.6$,$3.3$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & HV \\
PTF 10ygu & $-3.7$ & 0.90 (03) & $\phantom{-}0.440$ (030) & Ia-norm & $\cdots$ & HV \\
SN 2010iw & $-4.9$,$-3.0$,$-0.1$,$3.9$ & $\cdots$ & $\cdots$ & Ia-99aa & HVG & $\cdots$ \\
SN 2010kg & $-9.9$,$-9.0$,$-8.0$,$-6.0$,$-5.0$,$-4.1$,$-3.1$,$-1.1$,$-0.1$,$0.9$,$2.8$,$4.8$ & 1.37 (06) & $\phantom{-}0.300$ (085) & Ia-norm & HVG & HV \\
SN 2011ao & $-7.5$,$-6.7$,$-5.8$,$-4.8$,$-1.8$,$-0.8$,$0.2$,$1.2$,$2.2$,$3.2$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & N \\
SN 2011by & $-11.7$,$-9.8$,$-5.7$,$-3.8$,$0.2$,$0.3$,$2.3$,$4.2$ & 1.14 (03) & $-0.061$ (032) & Ia-norm & LVG & N \\
SN 2011dm & $-5.5$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & $\cdots$ \\
SN 2011ek & $-6.0$,$-5.0$,$3.0$ & 1.19 (04) & $\phantom{-}0.180$ (040) & Ia-norm & $\cdots$ & HV \\
\multirow{2}{*}{SN 2011fe} &$-17.0$,$-16.0$,$-15.0$,$-15.0$,$-13.0$,$-12.0$,$-11.0$, 
 &\multirow{3}{*}{1.07 (06)} & \multirow{3}{*}{$-0.067$ (085)} & \multirow{3}{*}{Ia-norm} & \multirow{3}{*}{LVG} & \multirow{3}{*}{N} \\
 & $-10.0$,$-10.0$,$-9.0$,$-9.0$,$-7.0$,$-2.0$,$-1.0$,$2.0$,$3.0$ & & & & & \\
SN 2011gy & $-1.1$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2011hb & $-5.8$,$-2.9$,$3.0$ & $\cdots$ & $\cdots$ & Ia-norm & HVG & N \\
SN 2011ia & $-3.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2012I & $-1.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2012bh & $0.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
SN 2012cg & $-14.7$,$-13.8$,$-12.8$,$-11.8$,$-10.5$,$-9.6$,$-7.8$,$-6.8$,$-4.8$,$-3.8$,$-3.8$,$-0.5$ & 0.83 (05) & $\phantom{-}0.120$ (050) & Ia-99aa & LVG & $\cdots$ \\
SN 2012da & $-1.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\
\multirow{3}{*}{SN 2012fr} &$-14.4$,$-14.1$,$-12.6$,$-12.4$,$-11.4$,$-9.3$,$-8.4$,$-8.2$,$-7.6$,$-7.5$, 
 & \multirow{3}{*}{0.85 (05)} & \multirow{3}{*}{$\cdots$} & \multirow{3}{*}{Ia-norm} & \multirow{3}{*}{LVG} & \multirow{3}{*}{HV} \\
 & $-6.7$,$-6.6$,$-6.4$,$-5.6$,$-4.7$,$-4.6$,$-3.7$,$-3.6$,$-2.5$,$-2.4$,$-1.4$, & & & & & \\
 & $-1.3$,$-0.3$,$0.4$,$0.7$,$1.3$,$1.7$,$2.3$,$3.2$,$4.5$ & & & & & \\
SN 2013cs & $-8.9$,$-3.0$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & HV \\
SN 2013di & $-1.6$ & $\cdots$ & $\cdots$ & Ia-norm & $\cdots$ & N \\

\hline \hline
\multicolumn{7}{l}{$^\textrm{a}$Phases are in rest-frame days.} \\
\multicolumn{7}{l}{$^\textrm{b}$Uncertainties are in parentheses, in units of 0.01 mag.} \\
\multicolumn{7}{l}{$^\textrm{c}$Uncertainties are in parentheses, in units of 0.001 mag.} \\
\multicolumn{7}{l}{$^\textrm{d}$Spectral classification using the SuperNova IDentification code \citep[SNID;][]{Blondin07} as implemented in BSNIP~I \citep{Silverman12:BSNIPI}.} \\
\multicolumn{7}{p{7.6in}}{$^\textrm{e}$Classification based on the velocity gradient of the \ion{Si}{II} $\lambda$6355 line \citep{Benetti05}. ``HVG'' = high velocity gradient; ``LVG'' = low velocity gradient; ``FAINT'' = faint/underluminous.} \\
\multicolumn{7}{l}{$^\textrm{f}$Classification based on the velocity of the \ion{Si}{II} $\lambda$6355 line \citep{Wang09}. ``HV'' = high velocity; ``N'' = normal.} \\
\multicolumn{7}{l}{$^\textrm{g}$Also known as SNF20071021-000.} \\
\multicolumn{7}{l}{$^\textrm{h}$Also known as SNF20080514-002.} \\
\multicolumn{7}{l}{$^\textrm{i}$Also known as SNF20080909-030.} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lrrrrrrrr}
\caption{\cahk\ Fit Results\label{t:cahk}} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase (d)$^\textrm{a}$} & \multicolumn{1}{c}{HVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{HVF pEW (\AA)} & \multicolumn{1}{c}{PVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{PVF pEW (\AA)} & \multicolumn{1}{c}{$R_\mathrm{\cahk}^\textrm{b}$} & \multicolumn{1}{c}{\ion{Si}{II} $\lambda$3858 $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{ \ion{Si}{II}$\lambda$3858 pEW (\AA)} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase (d)$^\textrm{a}$} & \multicolumn{1}{c}{HVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{HVF pEW (\AA)} & \multicolumn{1}{c}{PVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{PVF pEW (\AA)} & \multicolumn{1}{c}{$R_\mathrm{\cahk}^\textrm{b}$} & \multicolumn{1}{c}{\ion{Si}{II} $\lambda$3858 $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{\ion{Si}{II} $\lambda$3858 pEW (\AA)} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.5$ & $\cdots$ & $\cdots$ & 11.19 (0.05) & 81.8 (0.8) & 0 & 10.93 (0.05) & 92.3 (0.4) \\
SN 1991bg & $0.1$ & $\cdots$ & $\cdots$ & 11.19 (0.05) & 233.1 (2.4) & 0 & $\cdots$ & $\cdots$ \\
SN 1994D & $-12.3$ & 26.95 (0.07) & 97.3 (1.2) & 17.53 (0.07) & 85.4 (1.1) & 1.14 (0.02) & $\cdots$ & $\cdots$ \\
SN 1994D & $-7.7$ & 23.56 (0.05) & 120.0 (0.8) & 11.31 (0.05) & 36.7 (0.6) & 3.27 (0.05) & 11.79 (0.05) & 5.2 (0.2) \\
SN 1994D & $-6.3$ & 20.74 (0.12) & 110.0 (1.2) & 9.95 (0.05) & 20.5 (0.9) & 5.36 (0.24) & 11.95 (0.05) & 5.4 (0.3) \\
SN 1994D & $-5.3$ & 19.60 (0.14) & 101.0 (1.4) & 10.16 (0.05) & 18.5 (0.9) & 5.46 (0.28) & 11.94 (0.05) & 8.0 (0.3) \\
SN 1994D & $-3.9$ & 22.87 (0.10) & 22.2 (0.6) & 11.86 (0.05) & 55.6 (0.2) & 0.40 (0.01) & 11.75 (0.05) & 15.9 (0.5) \\
SN 1994D & $-3.3$ & 24.17 (0.09) & 13.1 (0.4) & 11.10 (0.05) & 50.0 (0.2) & 0.26 (0.01) & 11.71 (0.05) & 30.3 (0.4) \\
SN 1994S & $1.1$ & 18.62 (0.09) & 54.8 (1.1) & 10.54 (0.06) & 56.0 (1.0) & 0.98 (0.03) & $\cdots$ & $\cdots$ \\
SN 1995D & $3.8$ & 17.57 (0.05) & 39.8 (0.3) & 10.77 (0.05) & 57.0 (0.3) & 0.70 (0.01) & $\cdots$ & $\cdots$ \\
SN 1995E & $-2.5$ & 18.03 (0.14) & 56.1 (1.6) & 10.83 (0.12) & 53.0 (1.6) & 1.06 (0.04) & $\cdots$ & $\cdots$ \\
SN 1997Y & $1.3$ & 18.30 (0.05) & 34.8 (0.6) & 11.60 (0.05) & 75.9 (0.8) & 0.46 (0.01) & $\cdots$ & $\cdots$ \\
SN 1997do & $-5.7$ & 27.80 (0.05) & 64.9 (1.2) & 18.52 (0.08) & 125.8 (1.3) & 0.52 (0.01) & $\cdots$ & $\cdots$ \\
SN 1998dk & $-7.2$ & 27.00 (0.29) & 100.7 (4.6) & 16.64 (0.29) & 101.5 (4.5) & 0.99 (0.06) & $\cdots$ & $\cdots$ \\
SN 1998dk & $-0.5$ & 19.38 (0.05) & 104.2 (0.8) & 11.82 (0.05) & 33.0 (0.7) & 3.16 (0.07) & $\cdots$ & $\cdots$ \\
SN 1998dm & $-12.5$ & 22.63 (0.21) & 70.5 (2.5) & 12.82 (0.17) & 65.7 (2.3) & 1.07 (0.05) & $\cdots$ & $\cdots$ \\
SN 1998dm & $-5.6$ & 21.36 (0.16) & 32.0 (1.2) & 12.19 (0.05) & 69.8 (0.7) & 0.46 (0.02) & 11.73 (0.05) & 6.8 (0.7) \\
SN 1998ef & $-8.6$ & 22.10 (0.05) & 127.5 (0.7) & 12.72 (0.05) & 18.7 (0.5) & 6.83 (0.19) & $\cdots$ & $\cdots$ \\
SN 1999aa & $-10.6$ & 22.54 (0.19) & 33.2 (4.9) & 15.16 (1.33) & 27.9 (4.8) & 1.19 (0.27) & $\cdots$ & $\cdots$ \\
SN 1999ac & $-0.9$ & 18.63 (0.05) & 26.3 (0.8) & 12.68 (0.05) & 82.6 (0.9) & 0.32 (0.01) & $\cdots$ & $\cdots$ \\
SN 1999cp & $4.9$ & $\cdots$ & $\cdots$ & 10.64 (0.05) & 125.9 (1.0) & 0 & 10.31 (0.05) & 26.4 (0.4) \\
SN 1999da & $-2.1$ & $\cdots$ & $\cdots$ & 13.91 (0.05) & 162.4 (1.5) & 0 & $\cdots$ & $\cdots$ \\
SN 1999dq & $-3.9$ & 22.30 (0.05) & 19.0 (0.7) & 11.32 (0.07) & 38.8 (0.7) & 0.49 (0.02) & 11.44 (0.05) & 9.7 (0.3) \\
SN 1999dq & $3.0$ & 19.27 (0.05) & 51.8 (0.6) & 10.97 (0.05) & 42.5 (0.5) & 1.22 (0.02) & $\cdots$ & $\cdots$ \\
SN 2000cp & $2.9$ & $\cdots$ & $\cdots$ & 11.19 (0.13) & 171.4 (5.2) & 0 & 10.90 (0.12) & 58.6 (2.4) \\
SN 2000cw & $4.8$ & $\cdots$ & $\cdots$ & 14.45 (0.05) & 304.9 (1.6) & 0 & $\cdots$ & $\cdots$ \\
SN 2000dg & $-5.1$ & 22.82 (0.43) & 13.8 (1.4) & 11.00 (0.05) & 55.1 (0.7) & 0.25 (0.03) & 11.72 (0.05) & 11.7 (0.7) \\
SN 2000dg & $4.7$ & $\cdots$ & $\cdots$ & 11.09 (0.05) & 112.3 (1.8) & 0 & 11.27 (0.05) & 13.5 (0.5) \\
SN 2000dk & $1.0$ & $\cdots$ & $\cdots$ & 12.35 (0.05) & 171.4 (1.9) & 0 & 11.60 (0.05) & 22.8 (0.7) \\
SN 2000dm & $-1.6$ & 24.10 (0.40) & 10.1 (1.3) & 12.03 (0.05) & 72.3 (0.5) & 0.14 (0.02) & 11.98 (0.05) & 19.8 (0.8) \\
SN 2000dn & $-0.9$ & 17.74 (0.06) & 39.5 (1.4) & 11.11 (0.07) & 87.2 (1.3) & 0.45 (0.02) & $\cdots$ & $\cdots$ \\
SN 2000dx & $-9.3$ & 22.28 (0.09) & 179.6 (2.6) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000fa & $-8.3$ & 23.12 (0.09) & 142.7 (1.6) & 11.94 (0.25) & 22.0 (1.4) & 6.49 (0.42) & $\cdots$ & $\cdots$ \\
SN 2001az & $-3.2$ & 20.97 (0.10) & 56.1 (1.3) & 12.17 (0.10) & 56.9 (1.6) & 0.99 (0.04) & $\cdots$ & $\cdots$ \\
SN 2001bf & $1.2$ & 18.40 (0.05) & 51.0 (0.4) & 7.90 (0.05) & 21.7 (0.3) & 2.35 (0.04) & $\cdots$ & $\cdots$ \\
SN 2001bp & $0.5$ & 19.36 (0.32) & 36.4 (4.7) & 11.64 (0.26) & 51.4 (5.1) & 0.71 (0.12) & $\cdots$ & $\cdots$ \\
SN 2001cp & $1.4$ & 17.59 (0.10) & 63.5 (1.5) & 10.72 (0.07) & 45.4 (1.2) & 1.40 (0.05) & $\cdots$ & $\cdots$ \\
SN 2001da & $-1.1$ & 20.79 (0.07) & 102.9 (1.5) & 12.31 (0.09) & 59.6 (1.4) & 1.73 (0.05) & $\cdots$ & $\cdots$ \\
SN 2001eh & $-5.6$ & 20.59 (0.14) & 42.4 (4.6) & 12.98 (0.83) & 43.3 (5.1) & 0.98 (0.16) & $\cdots$ & $\cdots$ \\
SN 2001eh & $-4.5$ & 20.11 (0.06) & 33.0 (1.5) & 12.51 (0.24) & 46.1 (1.8) & 0.72 (0.04) & $\cdots$ & $\cdots$ \\
SN 2001eh & $3.3$ & 18.30 (0.05) & 73.1 (0.8) & 10.51 (0.05) & 27.5 (0.8) & 2.66 (0.08) & $\cdots$ & $\cdots$ \\
SN 2001ep & $2.8$ & $\cdots$ & $\cdots$ & 12.93 (0.05) & 204.6 (2.1) & 0 & 11.01 (0.05) & 9.9 (0.7) \\
SN 2001ex & $-1.8$ & $\cdots$ & $\cdots$ & 11.07 (0.06) & 129.6 (3.3) & 0 & 10.66 (0.09) & 15.9 (1.0) \\
SN 2001fe & $-1.0$ & 18.96 (0.06) & 30.6 (0.6) & 11.53 (0.05) & 54.9 (0.7) & 0.56 (0.01) & $\cdots$ & $\cdots$ \\
SN 2002aw & $2.1$ & $\cdots$ & $\cdots$ & 11.61 (0.11) & 139.6 (4.3) & 0 & 11.16 (0.12) & 24.2 (1.7) \\
SN 2002bo & $-11.9$ & 27.87 (0.67) & 69.7 (8.4) & 19.68 (0.47) & 82.5 (8.5) & 0.85 (0.13) & $\cdots$ & $\cdots$ \\
SN 2002bo & $-1.1$ & 18.45 (0.20) & 104.1 (3.4) & 11.51 (0.13) & 32.4 (3.0) & 3.21 (0.31) & $\cdots$ & $\cdots$ \\
SN 2002cd & $1.1$ & 17.77 (0.05) & 133.5 (1.0) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cf & $-0.8$ & $\cdots$ & $\cdots$ & 13.16 (0.05) & 186.9 (2.1) & 0 & $\cdots$ & $\cdots$ \\
SN 2002ck & $3.6$ & 14.16 (0.08) & 79.5 (1.6) & 9.13 (0.05) & 16.0 (1.0) & 4.98 (0.34) & $\cdots$ & $\cdots$ \\
SN 2002cr & $-6.8$ & 16.88 (0.16) & 84.9 (2.0) & 10.33 (0.10) & 19.2 (1.8) & 4.43 (0.44) & $\cdots$ & $\cdots$ \\
SN 2002cs & $-7.8$ & 23.83 (0.05) & 61.8 (0.8) & 14.76 (0.05) & 41.1 (0.6) & 1.50 (0.03) & $\cdots$ & $\cdots$ \\
SN 2002de & $-0.3$ & 19.32 (0.15) & 73.1 (2.9) & 11.37 (0.11) & 46.0 (2.4) & 1.59 (0.10) & $\cdots$ & $\cdots$ \\
SN 2002dj & $-8.0$ & 24.57 (0.09) & 140.6 (1.7) & 15.38 (0.08) & 40.5 (1.5) & 3.47 (0.13) & $\cdots$ & $\cdots$ \\
SN 2002dk & $-1.2$ & 22.65 (0.97) & 162.5 (15.0) & 12.41 (0.23) & 69.0 (13.2) & 2.35 (0.50) & $\cdots$ & $\cdots$ \\
SN 2002eb & $1.7$ & 18.20 (0.05) & 68.4 (0.6) & 10.30 (0.05) & 32.6 (0.5) & 2.10 (0.04) & $\cdots$ & $\cdots$ \\
SN 2002ef & $4.7$ & $\cdots$ & $\cdots$ & 13.11 (0.11) & 206.7 (6.6) & 0 & $\cdots$ & $\cdots$ \\
SN 2002er & $-4.6$ & 18.73 (0.05) & 127.6 (0.6) & 11.58 (0.05) & 25.0 (0.5) & 5.11 (0.11) & $\cdots$ & $\cdots$ \\
SN 2002eu & $-0.1$ & $\cdots$ & $\cdots$ & 9.69 (0.07) & 52.1 (3.2) & 0 & 10.63 (0.11) & 83.5 (1.8) \\
SN 2002fb & $1.0$ & $\cdots$ & $\cdots$ & 10.31 (0.05) & 255.3 (2.1) & 0 & $\cdots$ & $\cdots$ \\
SN 2002ha & $-0.9$ & 17.16 (0.05) & 72.3 (0.7) & 10.33 (0.05) & 39.1 (0.7) & 1.85 (0.04) & $\cdots$ & $\cdots$ \\
SN 2002ha & $4.9$ & $\cdots$ & $\cdots$ & 11.81 (0.05) & 157.2 (1.0) & 0 & 10.80 (0.05) & 15.6 (0.3) \\
SN 2002he & $0.3$ & $\cdots$ & $\cdots$ & 15.46 (0.05) & 227.3 (0.5) & 0 & $\cdots$ & $\cdots$ \\
SN 2002he & $3.2$ & $\cdots$ & $\cdots$ & 14.71 (0.05) & 218.1 (0.5) & 0 & $\cdots$ & $\cdots$ \\
SN 2002hu & $-5.8$ & 20.01 (0.05) & 56.4 (0.5) & 11.20 (0.06) & 54.1 (0.6) & 1.04 (0.01) & $\cdots$ & $\cdots$ \\
SN 2002hw & $-6.3$ & $\cdots$ & $\cdots$ & 13.73 (0.05) & 172.1 (0.8) & 0 & $\cdots$ & $\cdots$ \\
SN 2003U & $-2.6$ & $\cdots$ & $\cdots$ & 10.35 (0.09) & 80.9 (3.1) & 0 & 10.43 (0.10) & 89.4 (1.6) \\
SN 2003W & $-5.1$ & 23.01 (0.05) & 158.7 (0.9) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003Y & $-1.7$ & $\cdots$ & $\cdots$ & 11.00 (0.06) & 227.2 (3.1) & 0 & $\cdots$ & $\cdots$ \\
SN 2003cq & $-0.2$ & 18.70 (0.21) & 107.6 (3.8) & 11.38 (0.16) & 37.2 (3.3) & 2.89 (0.27) & $\cdots$ & $\cdots$ \\
SN 2003fa & $-8.2$ & 21.15 (0.10) & 37.6 (2.7) & 12.84 (0.63) & 31.3 (3.1) & 1.20 (0.15) & $\cdots$ & $\cdots$ \\
SN 2003gn & $-5.4$ & 24.65 (1.36) & 81.8 (35.8) & 16.93 (2.28) & 93.1 (33.0) & 0.88 (0.49) & $\cdots$ & $\cdots$ \\
SN 2003gt & $-5.1$ & 24.15 (0.17) & 9.8 (1.8) & 11.54 (0.05) & 58.5 (0.9) & 0.17 (0.03) & 12.28 (0.05) & 13.0 (0.6) \\
SN 2003he & $2.7$ & 17.77 (0.13) & 92.8 (2.2) & 10.46 (0.08) & 30.8 (1.7) & 3.01 (0.18) & $\cdots$ & $\cdots$ \\
SN 2003hs & $-5.5$ & 19.73 (0.17) & 144.6 (5.8) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003kf & $-7.5$ & 23.49 (0.05) & 73.2 (0.2) & 13.17 (0.05) & 66.1 (0.1) & 1.11 (0.01) & 12.20 (0.05) & 4.8 (0.1) \\
SN 2004ey & $-7.6$ & 22.82 (0.05) & 91.9 (0.4) & 13.13 (0.05) & 56.4 (0.4) & 1.63 (0.01) & $\cdots$ & $\cdots$ \\
SN 2004fu & $-2.7$ & 20.31 (0.05) & 149.7 (0.4) & 12.31 (0.05) & 32.4 (0.4) & 4.62 (0.05) & $\cdots$ & $\cdots$ \\
SN 2005er & $1.7$ & $\cdots$ & $\cdots$ & 10.91 (0.08) & 251.2 (4.6) & 0 & $\cdots$ & $\cdots$ \\
SN 2005eq & $-3.0$ & 21.85 (0.05) & 27.0 (0.6) & 11.53 (0.08) & 57.3 (0.8) & 0.47 (0.01) & 10.40 (0.05) & 12.7 (0.3) \\
SN 2005eu & $-9.1$ & 21.79 (0.05) & 24.2 (0.4) & 11.51 (0.05) & 37.1 (0.5) & 0.65 (0.01) & $\cdots$ & $\cdots$ \\
SN 2006bt & $-5.3$ & 19.16 (0.06) & 52.1 (0.8) & 11.45 (0.07) & 38.1 (0.9) & 1.37 (0.04) & $\cdots$ & $\cdots$ \\
SN 2006or & $-2.8$ & 16.33 (0.05) & 140.0 (0.6) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006sr & $2.7$ & $\cdots$ & $\cdots$ & 11.98 (0.08) & 111.4 (2.3) & 0 & 11.75 (0.09) & 43.0 (1.0) \\
SN 2007A & $2.4$ & 17.91 (0.05) & 33.3 (0.6) & 11.07 (0.05) & 60.8 (0.7) & 0.55 (0.01) & $\cdots$ & $\cdots$ \\
SN 2007le & $-10.3$ & 32.19 (0.05) & 53.8 (1.3) & 21.67 (0.09) & 164.3 (1.5) & 0.33 (0.01) & $\cdots$ & $\cdots$ \\
SN 2007le & $-9.4$ & 31.57 (0.05) & 36.0 (0.8) & 22.08 (0.06) & 170.8 (1.0) & 0.21 (0.01) & $\cdots$ & $\cdots$ \\
SN 2007on & $-3.0$ & 18.44 (0.05) & 41.8 (0.3) & 12.09 (0.05) & 59.7 (0.4) & 0.70 (0.01) & $\cdots$ & $\cdots$ \\
SN 2008Z & $-2.3$ & 20.98 (0.14) & 34.7 (2.2) & 12.23 (0.12) & 58.2 (2.1) & 0.60 (0.04) & $\cdots$ & $\cdots$ \\
SN 2008ar & $2.8$ & 22.51 (0.22) & 127.6 (4.6) & 13.99 (0.15) & 34.2 (3.4) & 3.73 (0.39) & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{c}$ & $-6.4$ & 18.96 (0.17) & 11.7 (1.9) & 11.92 (0.11) & 51.2 (1.6) & 0.23 (0.04) & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{c}$ & $-4.4$ & 18.71 (0.54) & 20.6 (5.0) & 11.23 (0.41) & 56.9 (6.2) & 0.36 (0.10) & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{c}$ & $-3.4$ & 18.38 (0.11) & 14.7 (1.9) & 11.90 (0.12) & 62.5 (2.0) & 0.23 (0.03) & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{c}$ & $0.5$ & $\cdots$ & $\cdots$ & 11.41 (0.15) & 118.9 (5.4) & 0 & 10.56 (0.14) & 20.4 (1.8) \\
SN 2008s1$^\textrm{c}$ & $4.4$ & $\cdots$ & $\cdots$ & 11.52 (0.06) & 125.5 (2.3) & 0 & 10.55 (0.06) & 21.3 (0.9) \\
SN 2008dx & $2.5$ & $\cdots$ & $\cdots$ & 11.61 (0.21) & 170.9 (9.7) & 0 & $\cdots$ & $\cdots$ \\
SN 2008ec & $-0.2$ & $\cdots$ & $\cdots$ & 11.43 (0.05) & 131.6 (1.6) & 0 & 11.06 (0.05) & 39.0 (0.7) \\
SN 2009ig & $-14.3$ & 37.16 (0.05) & 24.4 (1.2) & 27.86 (0.13) & 117.2 (1.3) & 0.21 (0.01) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-10.9$ & 30.22 (0.08) & 57.0 (2.5) & 19.89 (0.16) & 161.3 (2.3) & 0.35 (0.02) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-9.9$ & 28.48 (0.07) & 99.3 (2.6) & 19.57 (0.21) & 87.5 (2.3) & 1.14 (0.04) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-9.4$ & 26.63 (0.05) & 169.1 (0.6) & 13.96 (0.05) & 27.1 (0.5) & 6.25 (0.11) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-8.9$ & 25.47 (0.05) & 148.1 (0.4) & 13.99 (0.05) & 29.9 (0.3) & 4.95 (0.05) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-8.4$ & 25.48 (0.05) & 164.8 (0.6) & 13.08 (0.05) & 22.9 (0.4) & 7.21 (0.13) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-7.9$ & 24.75 (0.05) & 147.0 (0.3) & 13.46 (0.05) & 24.8 (0.2) & 5.94 (0.05) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-6.9$ & 24.25 (0.05) & 130.1 (0.3) & 13.54 (0.05) & 30.9 (0.2) & 4.22 (0.03) & $\cdots$ & $\cdots$ \\
SN 2009ig & $-6.0$ & 23.43 (0.05) & 119.1 (0.2) & 13.58 (0.05) & 26.8 (0.2) & 4.44 (0.03) & $\cdots$ & $\cdots$ \\
SN 2011by & $-11.7$ & 22.58 (0.67) & 31.8 (4.4) & 13.61 (0.19) & 68.2 (2.3) & 0.47 (0.07) & 12.96 (0.05) & 14.9 (2.3) \\
SN 2011by & $-5.7$ & 24.13 (0.15) & 7.8 (0.6) & 11.97 (0.05) & 68.7 (0.3) & 0.11 (0.01) & 12.17 (0.05) & 21.7 (0.4) \\
SN 2011by & $-3.8$ & 19.29 (0.05) & 31.8 (0.3) & 11.52 (0.05) & 65.5 (0.4) & 0.49 (0.01) & $\cdots$ & $\cdots$ \\
SN 2011by & $0.2$ & 17.28 (0.08) & 44.9 (0.8) & 10.56 (0.05) & 52.5 (0.8) & 0.86 (0.02) & $\cdots$ & $\cdots$ \\
SN 2011by & $4.2$ & 16.55 (0.06) & 30.5 (0.6) & 10.64 (0.05) & 55.1 (0.7) & 0.55 (0.01) & $\cdots$ & $\cdots$ \\
SN 2011fe & $-16.0$ & 31.16 (0.10) & 24.9 (1.3) & 21.70 (0.11) & 123.0 (1.6) & 0.20 (0.01) & $\cdots$ & $\cdots$ \\
SN 2011fe & $-15.0$ & 24.05 (0.49) & 95.2 (5.9) & 16.06 (0.29) & 51.6 (6.5) & 1.84 (0.26) & $\cdots$ & $\cdots$ \\
SN 2011fe & $-13.0$ & 20.92 (0.24) & 118.2 (4.2) & 13.17 (0.15) & 29.6 (3.7) & 3.99 (0.51) & $\cdots$ & $\cdots$ \\
SN 2011fe & $-10.0$ & 20.66 (0.05) & 73.6 (0.2) & 12.49 (0.05) & 52.8 (0.2) & 1.39 (0.01) & $\cdots$ & $\cdots$ \\
SN 2012cg & $-11.8$ & 23.79 (0.34) & 76.6 (4.1) & 14.85 (0.41) & 48.4 (4.1) & 1.58 (0.16) & $\cdots$ & $\cdots$ \\
SN 2012cg & $-3.8$ & 20.56 (0.05) & 52.5 (0.3) & 11.79 (0.05) & 47.9 (0.4) & 1.10 (0.01) & $\cdots$ & $\cdots$ \\
SN 2012fr & $-6.7$ & 24.89 (0.05) & 167.5 (0.6) & 11.95 (0.09) & 12.9 (0.6) & 13.04 (0.61) & $\cdots$ & $\cdots$ \\
SN 2012fr & $-5.6$ & 24.32 (0.05) & 138.0 (0.6) & 11.64 (0.05) & 25.4 (0.4) & 5.43 (0.09) & 12.15 (0.05) & 3.1 (0.1) \\
SN 2012fr & $-4.7$ & 23.84 (0.05) & 141.2 (0.7) & 11.59 (0.10) & 26.0 (0.8) & 5.44 (0.18) & $\cdots$ & $\cdots$ \\
SN 2012fr & $-3.7$ & 23.46 (0.05) & 131.5 (0.7) & 11.85 (0.09) & 28.9 (0.9) & 4.55 (0.14) & $\cdots$ & $\cdots$ \\
SN 2012fr & $1.3$ & 22.60 (0.06) & 84.6 (1.1) & 13.81 (0.11) & 49.8 (1.3) & 1.70 (0.05) & $\cdots$ & $\cdots$ \\
SN 2012fr & $2.3$ & 20.15 (0.10) & 98.5 (2.1) & 11.29 (0.07) & 44.5 (1.4) & 2.21 (0.08) & $\cdots$ & $\cdots$ \\
SN 2012fr & $3.2$ & 20.91 (0.05) & 100.4 (0.8) & 11.75 (0.05) & 30.0 (1.1) & 3.34 (0.12) & $\cdots$ & $\cdots$ \\
SN 2013cs & $-8.9$ & 21.49 (0.09) & 125.5 (1.4) & 13.74 (0.05) & 35.7 (1.2) & 3.52 (0.13) & $\cdots$ & $\cdots$ \\
SN 2013cs & $-3.0$ & 17.67 (0.06) & 97.6 (1.0) & 10.70 (0.05) & 34.3 (0.9) & 2.85 (0.08) & $\cdots$ & $\cdots$ \\

\hline \hline
\multicolumn{9}{l}{$^\textrm{a}$Phases are in rest-frame days.} \\
\multicolumn{9}{l}{$^\textrm{b}R_\mathrm{\cahk}$ is the ratio of the pEW of the HVF to the pEW of the PVF, as defined by \citet{Childress14}.} \\
\multicolumn{9}{l}{$^\textrm{c}$Also known as SNF20080514-002.} \\
\end{longtable}
\end{center}
\end{landscape}
\normalsize
\twocolumn

\onecolumn
\small
\begin{center}
\begin{longtable}{lrrrrrr}
\caption{\siii\ Fit Results\label{t:siii}} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase (d)$^\textrm{a}$} & \multicolumn{1}{c}{HVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{HVF pEW (\AA)} & \multicolumn{1}{c}{PVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{PVF pEW (\AA)} & \multicolumn{1}{c}{$R_\mathrm{Si}^\textrm{b}$} \\
\hline
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase (d)$^\textrm{a}$} & \multicolumn{1}{c}{HVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{HVF pEW (\AA)} & \multicolumn{1}{c}{PVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{PVF pEW (\AA)} & \multicolumn{1}{c}{$R_\mathrm{Si}^\textrm{b}$} \\
\hline
\endhead

\hline \hline
\multicolumn{7}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.5$ & $\cdots$ & $\cdots$ & 12.33 (0.05) & 132.9 (0.1) & 0 \\
SN 1989M & $3.5$ & $\cdots$ & $\cdots$ & 12.19 (0.05) & 124.2 (0.1) & 0 \\
SN 1991T & $-10.1$ & $\cdots$ & $\cdots$ & 10.66 (0.06) & 21.1 (0.3) & 0 \\
SN 1991T & $-9.1$ & $\cdots$ & $\cdots$ & 9.93 (0.09) & 17.4 (0.4) & 0 \\
SN 1991bg & $0.1$ & $\cdots$ & $\cdots$ & 9.63 (0.05) & 96.0 (0.6) & 0 \\
SN 1991bg & $1.1$ & $\cdots$ & $\cdots$ & 9.21 (0.05) & 94.5 (0.9) & 0 \\
SN 1994D & $-12.3$ & 19.03 (0.05) & 40.1 (0.9) & 13.67 (0.05) & 97.8 (0.6) & 0.41 (0.01) \\
SN 1994D & $-11.3$ & 18.82 (0.06) & 34.7 (1.5) & 13.30 (0.08) & 96.2 (0.5) & 0.36 (0.02) \\
SN 1994D & $-9.3$ & 17.47 (0.10) & 20.3 (0.7) & 11.76 (0.05) & 65.5 (0.6) & 0.31 (0.01) \\
SN 1994D & $-7.7$ & 18.17 (0.06) & 6.5 (0.2) & 11.77 (0.05) & 76.4 (0.6) & 0.09 (0.01) \\
SN 1994D & $-6.3$ & $\cdots$ & $\cdots$ & 10.79 (0.05) & 86.5 (0.2) & 0 \\
SN 1994D & $-5.3$ & $\cdots$ & $\cdots$ & 11.07 (0.05) & 83.8 (0.2) & 0 \\
SN 1994D & $-3.9$ & $\cdots$ & $\cdots$ & 10.92 (0.05) & 85.5 (0.1) & 0 \\
SN 1994D & $-3.3$ & $\cdots$ & $\cdots$ & 10.80 (0.05) & 90.4 (0.1) & 0 \\
SN 1994S & $1.1$ & $\cdots$ & $\cdots$ & 10.40 (0.05) & 85.6 (0.2) & 0 \\
SN 1995D & $3.8$ & $\cdots$ & $\cdots$ & 10.17 (0.05) & 80.2 (0.1) & 0 \\
SN 1995E & $-2.5$ & $\cdots$ & $\cdots$ & 10.68 (0.05) & 101.8 (0.1) & 0 \\
SN 1995ac & $-6.3$ & $\cdots$ & $\cdots$ & 10.16 (0.13) & 20.0 (1.3) & 0 \\
SN 1997Y & $1.3$ & $\cdots$ & $\cdots$ & 10.51 (0.05) & 110.6 (0.3) & 0 \\
SN 1997br & $-4.8$ & $\cdots$ & $\cdots$ & 10.77 (0.05) & 23.0 (0.2) & 0 \\
SN 1997do & $-5.7$ & $\cdots$ & $\cdots$ & 13.96 (0.05) & 110.6 (0.2) & 0 \\
SN 1998dk & $-7.2$ & $\cdots$ & $\cdots$ & 14.41 (0.05) & 112.2 (0.2) & 0 \\
SN 1998dk & $-0.5$ & $\cdots$ & $\cdots$ & 12.38 (0.05) & 108.0 (0.1) & 0 \\
SN 1998dm & $-12.5$ & $\cdots$ & $\cdots$ & 12.18 (0.05) & 66.4 (0.1) & 0 \\
SN 1998dm & $-5.6$ & $\cdots$ & $\cdots$ & 10.86 (0.05) & 66.2 (0.1) & 0 \\
SN 1998ef & $-8.6$ & $\cdots$ & $\cdots$ & 14.32 (0.05) & 150.6 (0.3) & 0 \\
SN 1998es & $0.3$ & $\cdots$ & $\cdots$ & 10.24 (0.05) & 59.5 (0.1) & 0 \\
SN 1999aa & $-10.6$ & $\cdots$ & $\cdots$ & 12.60 (0.07) & 31.4 (0.5) & 0 \\
SN 1999aa & $0.2$ & $\cdots$ & $\cdots$ & 10.35 (0.05) & 59.6 (0.2) & 0 \\
SN 1999ac & $-3.7$ & $\cdots$ & $\cdots$ & 11.19 (0.05) & 76.7 (0.1) & 0 \\
SN 1999ac & $-0.9$ & $\cdots$ & $\cdots$ & 10.40 (0.05) & 86.3 (0.2) & 0 \\
SN 1999cp & $4.9$ & $\cdots$ & $\cdots$ & 10.43 (0.05) & 105.4 (0.1) & 0 \\
SN 1999da & $-2.1$ & $\cdots$ & $\cdots$ & 10.66 (0.05) & 129.5 (0.2) & 0 \\
SN 1999dk & $-6.6$ & $\cdots$ & $\cdots$ & 14.55 (0.05) & 134.8 (0.1) & 0 \\
SN 1999dq & $-3.9$ & $\cdots$ & $\cdots$ & 10.97 (0.05) & 42.0 (0.2) & 0 \\
SN 1999dq & $3.0$ & $\cdots$ & $\cdots$ & 10.86 (0.05) & 61.7 (0.1) & 0 \\
SN 1999gd & $-1.1$ & $\cdots$ & $\cdots$ & 10.42 (0.05) & 116.5 (0.4) & 0 \\
SN 1999gh & $4.1$ & $\cdots$ & $\cdots$ & 10.58 (0.05) & 164.5 (0.2) & 0 \\
SN 2000cp & $2.9$ & $\cdots$ & $\cdots$ & 11.00 (0.05) & 145.1 (0.3) & 0 \\
SN 2000cw & $4.8$ & $\cdots$ & $\cdots$ & 9.91 (0.05) & 111.8 (0.3) & 0 \\
SN 2000dg & $-5.1$ & $\cdots$ & $\cdots$ & 10.90 (0.05) & 76.4 (0.2) & 0 \\
SN 2000dg & $4.7$ & $\cdots$ & $\cdots$ & 10.39 (0.05) & 72.8 (0.3) & 0 \\
SN 2000dk & $1.0$ & $\cdots$ & $\cdots$ & 10.67 (0.05) & 124.3 (0.1) & 0 \\
SN 2000dm & $-1.6$ & $\cdots$ & $\cdots$ & 11.08 (0.05) & 106.9 (0.1) & 0 \\
SN 2000dn & $-0.9$ & $\cdots$ & $\cdots$ & 10.19 (0.05) & 119.4 (0.4) & 0 \\
SN 2000dx & $-9.3$ & $\cdots$ & $\cdots$ & 15.11 (0.05) & 151.2 (1.5) & 0 \\
SN 2000fa & $-8.3$ & $\cdots$ & $\cdots$ & 14.13 (0.05) & 95.6 (0.6) & 0 \\
SN 2001az & $-3.2$ & $\cdots$ & $\cdots$ & 11.73 (0.05) & 81.5 (0.6) & 0 \\
SN 2001ba & $-4.6$ & $\cdots$ & $\cdots$ & 12.77 (0.11) & 144.2 (7.6) & 0 \\
SN 2001bf & $1.2$ & $\cdots$ & $\cdots$ & 11.75 (0.05) & 130.0 (0.2) & 0 \\
SN 2001br & $3.5$ & $\cdots$ & $\cdots$ & 12.93 (0.05) & 133.9 (1.3) & 0 \\
SN 2001br & $3.5$ & $\cdots$ & $\cdots$ & 12.56 (0.05) & 152.5 (0.7) & 0 \\
SN 2001bp & $0.5$ & $\cdots$ & $\cdots$ & 10.86 (0.05) & 75.4 (1.2) & 0 \\
SN 2001cp & $1.4$ & $\cdots$ & $\cdots$ & 10.61 (0.05) & 81.2 (0.3) & 0 \\
SN 2001da & $-1.1$ & $\cdots$ & $\cdots$ & 11.35 (0.05) & 121.4 (0.3) & 0 \\
SN 2001eh & $-5.6$ & $\cdots$ & $\cdots$ & 11.18 (0.05) & 43.4 (0.7) & 0 \\
SN 2001eh & $-4.5$ & $\cdots$ & $\cdots$ & 11.05 (0.05) & 42.2 (0.4) & 0 \\
SN 2001eh & $3.3$ & $\cdots$ & $\cdots$ & 10.84 (0.05) & 61.1 (0.2) & 0 \\
SN 2001ep & $2.8$ & $\cdots$ & $\cdots$ & 10.16 (0.05) & 120.9 (0.1) & 0 \\
SN 2001ex & $-1.8$ & $\cdots$ & $\cdots$ & 9.92 (0.05) & 123.0 (0.6) & 0 \\
SN 2001fe & $-1.0$ & $\cdots$ & $\cdots$ & 11.07 (0.05) & 73.2 (0.1) & 0 \\
SN 2002aw & $2.1$ & $\cdots$ & $\cdots$ & 10.21 (0.05) & 99.9 (0.8) & 0 \\
SN 2002bf & $3.0$ & 18.48 (0.05) & 38.5 (0.5) & 13.68 (0.05) & 133.4 (0.1) & 0.29 (0.01) \\
SN 2002bo & $-11.9$ & 20.97 (0.07) & 36.4 (2.3) & 15.63 (0.11) & 103.7 (0.2) & 0.35 (0.02) \\
SN 2002bo & $-1.1$ & $\cdots$ & $\cdots$ & 13.07 (0.05) & 156.5 (0.5) & 0 \\
SN 2002cd & $1.1$ & $\cdots$ & $\cdots$ & 15.23 (0.05) & 121.9 (0.1) & 0 \\
SN 2002cf & $-0.8$ & $\cdots$ & $\cdots$ & 10.22 (0.05) & 117.6 (0.4) & 0 \\
SN 2002ck & $3.6$ & $\cdots$ & $\cdots$ & 10.31 (0.05) & 76.1 (0.6) & 0 \\
SN 2002cr & $-6.8$ & $\cdots$ & $\cdots$ & 11.08 (0.05) & 105.5 (0.3) & 0 \\
SN 2002cs & $-7.8$ & 19.17 (0.05) & 22.5 (1.0) & 14.91 (0.05) & 104.4 (0.1) & 0.22 (0.01) \\
SN 2002cu & $-5.3$ & 19.51 (0.05) & 20.0 (0.8) & 13.24 (0.05) & 123.6 (0.1) & 0.16 (0.01) \\
SN 2002de & $-0.3$ & $\cdots$ & $\cdots$ & 11.59 (0.05) & 102.8 (1.3) & 0 \\
SN 2002dj & $-8.0$ & $\cdots$ & $\cdots$ & 15.59 (0.05) & 150.2 (0.3) & 0 \\
SN 2002dk & $-1.2$ & $\cdots$ & $\cdots$ & 10.43 (0.05) & 116.8 (0.5) & 0 \\
SN 2002eb & $1.7$ & $\cdots$ & $\cdots$ & 10.23 (0.05) & 72.7 (0.2) & 0 \\
SN 2002ef & $4.7$ & $\cdots$ & $\cdots$ & 11.43 (0.05) & 108.4 (0.5) & 0 \\
SN 2002er & $-4.6$ & $\cdots$ & $\cdots$ & 12.05 (0.05) & 112.6 (0.1) & 0 \\
SN 2002eu & $-0.1$ & $\cdots$ & $\cdots$ & 11.02 (0.05) & 128.2 (0.5) & 0 \\
SN 2002fb & $1.0$ & $\cdots$ & $\cdots$ & 10.57 (0.05) & 101.9 (0.3) & 0 \\
SN 2002ha & $-0.9$ & $\cdots$ & $\cdots$ & 10.93 (0.05) & 106.7 (0.1) & 0 \\
SN 2002ha & $4.9$ & $\cdots$ & $\cdots$ & 10.38 (0.05) & 106.2 (0.2) & 0 \\
SN 2002he & $-5.9$ & $\cdots$ & $\cdots$ & 13.30 (0.05) & 110.1 (0.4) & 0 \\
SN 2002he & $-1.0$ & $\cdots$ & $\cdots$ & 12.52 (0.05) & 123.2 (0.3) & 0 \\
SN 2002he & $0.3$ & $\cdots$ & $\cdots$ & 12.36 (0.05) & 126.5 (0.2) & 0 \\
SN 2002he & $3.2$ & $\cdots$ & $\cdots$ & 12.07 (0.05) & 127.7 (0.3) & 0 \\
SN 2002hu & $-5.8$ & $\cdots$ & $\cdots$ & 10.46 (0.05) & 58.1 (0.3) & 0 \\
SN 2002hw & $-6.3$ & $\cdots$ & $\cdots$ & 11.25 (0.05) & 94.4 (0.3) & 0 \\
SN 2003U & $-2.6$ & $\cdots$ & $\cdots$ & 11.30 (0.05) & 130.1 (0.4) & 0 \\
SN 2003W & $-5.1$ & 20.77 (0.05) & 31.5 (2.3) & 15.07 (0.13) & 118.8 (0.1) & 0.27 (0.02) \\
SN 2003Y & $-1.7$ & $\cdots$ & $\cdots$ & 9.86 (0.05) & 99.4 (0.5) & 0 \\
SN 2003cq & $-0.2$ & $\cdots$ & $\cdots$ & 12.08 (0.05) & 129.2 (0.8) & 0 \\
SN 2003fa & $-8.2$ & $\cdots$ & $\cdots$ & 11.73 (0.06) & 42.4 (0.8) & 0 \\
SN 2003gn & $-5.4$ & $\cdots$ & $\cdots$ & 13.39 (0.05) & 154.1 (1.2) & 0 \\
SN 2003gn & $3.3$ & $\cdots$ & $\cdots$ & 10.99 (0.06) & 194.3 (3.9) & 0 \\
SN 2003gt & $-5.1$ & $\cdots$ & $\cdots$ & 11.39 (0.05) & 75.4 (0.3) & 0 \\
SN 2003he & $2.7$ & $\cdots$ & $\cdots$ & 11.31 (0.05) & 103.2 (0.3) & 0 \\
SN 2003hs & $-5.5$ & $\cdots$ & $\cdots$ & 13.55 (0.05) & 160.3 (1.3) & 0 \\
SN 2003iv & $1.8$ & $\cdots$ & $\cdots$ & 10.56 (0.05) & 112.6 (0.2) & 0 \\
SN 2003kf & $-7.5$ & $\cdots$ & $\cdots$ & 12.07 (0.05) & 68.4 (0.1) & 0 \\
SN 2004as & $-4.4$ & 17.14 (0.05) & 12.2 (0.7) & 12.33 (0.05) & 120.6 (0.1) & 0.10 (0.01) \\
SN 2004bl & $4.6$ & $\cdots$ & $\cdots$ & 10.72 (0.05) & 98.3 (0.4) & 0 \\
SN 2004br & $3.5$ & $\cdots$ & $\cdots$ & 11.03 (0.05) & 43.1 (0.6) & 0 \\
SN 2004bv & $-7.1$ & $\cdots$ & $\cdots$ & 11.05 (0.05) & 40.8 (0.3) & 0 \\
SN 2004bw & $-10.0$ & $\cdots$ & $\cdots$ & 13.46 (0.05) & 116.7 (2.1) & 0 \\
SN 2004dt & $-6.5$ & 19.18 (0.05) & 56.2 (1.1) & 13.20 (0.05) & 117.5 (0.3) & 0.48 (0.01) \\
SN 2004dt & $1.4$ & $\cdots$ & $\cdots$ & 13.54 (0.05) & 182.5 (0.3) & 0 \\
SN 2004ef & $-5.5$ & 18.45 (0.05) & 18.6 (0.8) & 13.05 (0.05) & 117.0 (3.7) & 0.16 (0.01) \\
SN 2004eo & $-5.6$ & $\cdots$ & $\cdots$ & 11.07 (0.05) & 105.4 (0.3) & 0 \\
SN 2004ey & $-7.6$ & $\cdots$ & $\cdots$ & 11.81 (0.05) & 80.0 (0.1) & 0 \\
SN 2004fu & $-2.7$ & $\cdots$ & $\cdots$ & 12.90 (0.05) & 133.5 (0.1) & 0 \\
SN 2004fu & $2.4$ & $\cdots$ & $\cdots$ & 11.98 (0.05) & 137.4 (0.1) & 0 \\
SN 2004fz & $-5.2$ & $\cdots$ & $\cdots$ & 10.44 (0.05) & 91.4 (0.2) & 0 \\
SN 2004gs & $0.4$ & $\cdots$ & $\cdots$ & 10.43 (0.05) & 131.3 (0.3) & 0 \\
SN 2004gu & $-4.7$ & $\cdots$ & $\cdots$ & 10.89 (0.17) & 31.4 (1.6) & 0 \\
SN 2005M & $-1.4$ & $\cdots$ & $\cdots$ & 10.67 (0.06) & 70.6 (1.3) & 0 \\
SN 2005W & $0.6$ & $\cdots$ & $\cdots$ & 10.60 (0.05) & 115.6 (0.3) & 0 \\
SN 2005ag & $0.5$ & $\cdots$ & $\cdots$ & 11.37 (0.05) & 91.0 (1.8) & 0 \\
SN 2005am & $4.5$ & $\cdots$ & $\cdots$ & 11.15 (0.05) & 116.7 (0.1) & 0 \\
SN 2005ao & $-1.3$ & $\cdots$ & $\cdots$ & 11.55 (0.05) & 77.4 (0.5) & 0 \\
SN 2005ao & $0.5$ & $\cdots$ & $\cdots$ & 11.46 (0.05) & 76.4 (0.4) & 0 \\
SN 2005bc & $1.6$ & $\cdots$ & $\cdots$ & 10.70 (0.05) & 115.5 (0.2) & 0 \\
SN 2005bl & $-5.6$ & $\cdots$ & $\cdots$ & 10.69 (0.10) & 54.5 (3.5) & 0 \\
SN 2005cf & $-10.9$ & 18.79 (0.05) & 53.1 (0.6) & 12.47 (0.05) & 88.8 (0.1) & 0.60 (0.01) \\
SN 2005cf & $-2.1$ & $\cdots$ & $\cdots$ & 10.23 (0.05) & 84.3 (0.1) & 0 \\
SN 2005cf & $-1.2$ & $\cdots$ & $\cdots$ & 10.11 (0.05) & 86.0 (0.1) & 0 \\
SN 2005cg & $-10.1$ & 20.83 (0.23) & 21.2 (2.3) & 13.51 (0.22) & 59.3 (2.0) & 0.36 (0.04) \\
SN 2005cg & $-9.1$ & 19.53 (0.09) & 22.5 (0.8) & 12.77 (0.06) & 48.4 (0.2) & 0.46 (0.02) \\
SN 2005cg & $-4.3$ & $\cdots$ & $\cdots$ & 12.11 (0.05) & 67.2 (0.3) & 0 \\
SN 2005cg & $-0.4$ & $\cdots$ & $\cdots$ & 11.56 (0.05) & 75.2 (0.3) & 0 \\
SN 2005cg & $4.5$ & $\cdots$ & $\cdots$ & 11.33 (0.05) & 80.7 (0.3) & 0 \\
SN 2005de & $-0.8$ & $\cdots$ & $\cdots$ & 10.23 (0.05) & 102.2 (0.4) & 0 \\
SN 2005dv & $-0.6$ & $\cdots$ & $\cdots$ & 12.55 (0.05) & 153.7 (0.6) & 0 \\
SN 2005el & $-6.7$ & $\cdots$ & $\cdots$ & 11.33 (0.05) & 67.3 (0.2) & 0 \\
SN 2005el & $1.2$ & $\cdots$ & $\cdots$ & 10.46 (0.05) & 89.9 (0.2) & 0 \\
SN 2005er & $-0.3$ & $\cdots$ & $\cdots$ & 8.74 (0.05) & 98.2 (0.3) & 0 \\
SN 2005er & $1.7$ & $\cdots$ & $\cdots$ & 9.35 (0.05) & 65.9 (0.3) & 0 \\
SN 2005eq & $-6.0$ & $\cdots$ & $\cdots$ & 10.30 (0.09) & 61.8 (1.7) & 0 \\
SN 2005eq & $-3.0$ & $\cdots$ & $\cdots$ & 10.20 (0.05) & 44.3 (0.1) & 0 \\
SN 2005eq & $0.7$ & $\cdots$ & $\cdots$ & 10.09 (0.05) & 53.3 (0.2) & 0 \\
SN 2005eu & $-10.1$ & $\cdots$ & $\cdots$ & 11.48 (0.05) & 38.6 (0.2) & 0 \\
SN 2005eu & $-9.1$ & $\cdots$ & $\cdots$ & 11.26 (0.05) & 36.3 (0.3) & 0 \\
SN 2005eu & $-5.5$ & $\cdots$ & $\cdots$ & 11.27 (0.05) & 50.2 (0.6) & 0 \\
SN 2005hj & $-5.2$ & $\cdots$ & $\cdots$ & 10.35 (0.10) & 29.6 (1.4) & 0 \\
SN 2005hj & $-4.3$ & $\cdots$ & $\cdots$ & 10.69 (0.06) & 26.9 (0.9) & 0 \\
SN 2005hj & $0.5$ & $\cdots$ & $\cdots$ & 10.55 (0.05) & 44.6 (0.6) & 0 \\
SN 2005hj & $2.4$ & $\cdots$ & $\cdots$ & 10.62 (0.05) & 42.3 (0.7) & 0 \\
SN 2005hj & $3.3$ & $\cdots$ & $\cdots$ & 10.62 (0.05) & 51.0 (0.5) & 0 \\
SN 2005iq & $-5.9$ & $\cdots$ & $\cdots$ & 11.60 (0.05) & 91.9 (0.2) & 0 \\
SN 2005ki & $1.6$ & $\cdots$ & $\cdots$ & 11.03 (0.05) & 106.7 (0.1) & 0 \\
SN 2005lz & $0.6$ & $\cdots$ & $\cdots$ & 10.11 (0.05) & 112.5 (0.3) & 0 \\
SN 2005ms & $-1.9$ & $\cdots$ & $\cdots$ & 11.84 (0.05) & 120.8 (0.8) & 0 \\
SN 2005na & $0.0$ & $\cdots$ & $\cdots$ & 10.55 (0.05) & 72.2 (0.4) & 0 \\
SN 2005na & $1.0$ & $\cdots$ & $\cdots$ & 10.30 (0.05) & 70.5 (0.6) & 0 \\
SN 2006D & $3.7$ & $\cdots$ & $\cdots$ & 10.42 (0.05) & 99.3 (0.1) & 0 \\
SN 2006N & $-1.9$ & $\cdots$ & $\cdots$ & 11.39 (0.05) & 99.2 (0.2) & 0 \\
SN 2006N & $-0.9$ & $\cdots$ & $\cdots$ & 11.30 (0.05) & 111.6 (0.2) & 0 \\
SN 2006S & $-3.9$ & $\cdots$ & $\cdots$ & 11.08 (0.05) & 48.6 (1.0) & 0 \\
SN 2006S & $3.0$ & $\cdots$ & $\cdots$ & 10.71 (0.05) & 73.1 (0.5) & 0 \\
SN 2006X & $-11.2$ & 23.07 (0.05) & 45.3 (1.0) & 17.37 (0.05) & 128.0 (16.3) & 0.35 (0.01) \\
SN 2006X & $-10.2$ & 22.89 (0.05) & 42.2 (1.0) & 17.17 (0.05) & 137.3 (0.6) & 0.31 (0.01) \\
SN 2006X & $-9.2$ & 22.41 (0.05) & 48.9 (1.2) & 16.52 (0.05) & 137.2 (30.5) & 0.36 (0.01) \\
SN 2006X & $-8.2$ & 22.15 (0.05) & 44.7 (0.7) & 16.35 (0.05) & 143.8 (3.9) & 0.31 (0.01) \\
SN 2006X & $-7.2$ & 21.55 (0.05) & 50.8 (0.6) & 15.77 (0.05) & 135.4 (4.5) & 0.37 (0.01) \\
SN 2006X & $-6.2$ & 21.43 (0.05) & 39.6 (0.6) & 15.88 (0.05) & 151.4 (0.8) & 0.26 (0.01) \\
SN 2006X & $-5.2$ & 21.01 (0.05) & 39.6 (0.7) & 15.52 (0.05) & 152.6 (10.4) & 0.26 (0.01) \\
SN 2006X & $-0.2$ & 19.67 (0.05) & 26.2 (0.8) & 14.80 (0.05) & 155.5 (9.5) & 0.17 (0.01) \\
SN 2006X & $0.8$ & 19.29 (0.05) & 22.3 (0.7) & 14.59 (0.05) & 158.6 (0.6) & 0.14 (0.01) \\
SN 2006X & $1.8$ & 18.97 (0.05) & 17.9 (0.5) & 14.53 (0.05) & 156.2 (2.3) & 0.11 (0.01) \\
SN 2006X & $2.8$ & $\cdots$ & $\cdots$ & 14.57 (0.05) & 179.4 (0.2) & 0 \\
SN 2006X & $3.2$ & $\cdots$ & $\cdots$ & 14.74 (0.05) & 188.7 (0.1) & 0 \\
SN 2006ax & $-10.1$ & $\cdots$ & $\cdots$ & 12.25 (0.05) & 87.4 (0.4) & 0 \\
SN 2006bt & $-5.3$ & $\cdots$ & $\cdots$ & 12.12 (0.05) & 113.6 (0.3) & 0 \\
SN 2006bt & $-4.5$ & $\cdots$ & $\cdots$ & 11.88 (0.05) & 111.7 (0.4) & 0 \\
SN 2006bt & $2.3$ & $\cdots$ & $\cdots$ & 10.51 (0.05) & 131.8 (0.3) & 0 \\
SN 2006bu & $4.2$ & $\cdots$ & $\cdots$ & 11.18 (0.05) & 81.8 (0.7) & 0 \\
SN 2006bz & $-2.4$ & $\cdots$ & $\cdots$ & 10.85 (0.05) & 101.9 (0.8) & 0 \\
SN 2006cj & $3.4$ & $\cdots$ & $\cdots$ & 10.93 (0.05) & 71.7 (0.7) & 0 \\
SN 2006cm & $-1.2$ & $\cdots$ & $\cdots$ & 11.15 (0.05) & 48.3 (0.3) & 0 \\
SN 2006cp & $-5.3$ & $\cdots$ & $\cdots$ & 14.41 (0.05) & 164.0 (0.3) & 0 \\
SN 2006cq & $2.0$ & $\cdots$ & $\cdots$ & 10.16 (0.05) & 93.7 (0.8) & 0 \\
SN 2006cs & $2.3$ & $\cdots$ & $\cdots$ & 10.73 (0.05) & 91.6 (0.5) & 0 \\
SN 2006cz & $1.1$ & $\cdots$ & $\cdots$ & 11.86 (0.05) & 57.6 (0.4) & 0 \\
SN 2006dm & $-7.9$ & $\cdots$ & $\cdots$ & 12.25 (0.05) & 103.0 (0.9) & 0 \\
SN 2006ef & $3.2$ & $\cdots$ & $\cdots$ & 11.81 (0.05) & 140.1 (0.1) & 0 \\
SN 2006gr & $-8.7$ & $\cdots$ & $\cdots$ & 16.35 (0.05) & 81.4 (0.6) & 0 \\
SN 2006ej & $-3.7$ & $\cdots$ & $\cdots$ & 12.40 (0.05) & 114.9 (0.2) & 0 \\
SN 2006em & $4.2$ & $\cdots$ & $\cdots$ & 8.23 (0.05) & 79.1 (0.3) & 0 \\
SN 2006et & $3.3$ & $\cdots$ & $\cdots$ & 9.91 (0.05) & 73.4 (0.2) & 0 \\
SN 2006gj & $4.7$ & $\cdots$ & $\cdots$ & 9.91 (0.05) & 123.0 (0.5) & 0 \\
SN 2006gt & $3.1$ & $\cdots$ & $\cdots$ & 9.83 (0.05) & 120.2 (0.8) & 0 \\
SN 2006ke & $2.4$ & $\cdots$ & $\cdots$ & 9.10 (0.05) & 66.1 (0.4) & 0 \\
SN 2006kf & $-9.0$ & $\cdots$ & $\cdots$ & 13.31 (0.05) & 129.1 (0.2) & 0 \\
SN 2006kf & $-3.1$ & $\cdots$ & $\cdots$ & 11.32 (0.05) & 115.2 (0.1) & 0 \\
SN 2006le & $-8.7$ & 20.03 (0.05) & 19.6 (0.2) & 13.05 (0.05) & 64.3 (0.2) & 0.31 (0.01) \\
SN 2006lf & $-6.3$ & $\cdots$ & $\cdots$ & 11.72 (0.05) & 95.6 (0.1) & 0 \\
SN 2006or & $-2.8$ & $\cdots$ & $\cdots$ & 11.34 (0.05) & 112.8 (0.3) & 0 \\
SN 2006os & $-0.9$ & $\cdots$ & $\cdots$ & 12.20 (0.05) & 131.5 (0.5) & 0 \\
SN 2006qo & $-11.1$ & $\cdots$ & $\cdots$ & 12.24 (0.10) & 21.0 (0.8) & 0 \\
SN 2006sr & $-2.3$ & $\cdots$ & $\cdots$ & 12.47 (0.05) & 111.2 (0.2) & 0 \\
SN 2006sr & $2.7$ & $\cdots$ & $\cdots$ & 11.73 (0.05) & 116.0 (0.2) & 0 \\
SN 2007A & $2.4$ & $\cdots$ & $\cdots$ & 10.60 (0.05) & 89.3 (0.1) & 0 \\
SN 2007F & $-9.4$ & $\cdots$ & $\cdots$ & 12.14 (0.05) & 64.3 (0.3) & 0 \\
SN 2007F & $3.2$ & $\cdots$ & $\cdots$ & 10.60 (0.05) & 86.7 (0.2) & 0 \\
SN 2007N & $0.4$ & $\cdots$ & $\cdots$ & 10.33 (0.05) & 90.4 (0.2) & 0 \\
SN 2007O & $-0.3$ & $\cdots$ & $\cdots$ & 10.00 (0.05) & 75.2 (0.2) & 0 \\
SN 2007S & $-6.0$ & $\cdots$ & $\cdots$ & 11.07 (0.05) & 41.9 (0.4) & 0 \\
SN 2007af & $-9.8$ & $\cdots$ & $\cdots$ & 12.28 (0.05) & 99.3 (0.2) & 0 \\
SN 2007af & $-1.3$ & $\cdots$ & $\cdots$ & 10.62 (0.05) & 110.1 (0.1) & 0 \\
SN 2007af & $0.2$ & $\cdots$ & $\cdots$ & 10.56 (0.05) & 108.4 (0.3) & 0 \\
SN 2007af & $2.8$ & $\cdots$ & $\cdots$ & 10.23 (0.05) & 116.8 (0.1) & 0 \\
SN 2007af & $3.8$ & $\cdots$ & $\cdots$ & 10.08 (0.05) & 111.2 (0.1) & 0 \\
SN 2007al & $3.4$ & $\cdots$ & $\cdots$ & 8.73 (0.05) & 73.4 (0.5) & 0 \\
SN 2007ba & $2.1$ & $\cdots$ & $\cdots$ & 9.63 (0.05) & 111.0 (0.7) & 0 \\
SN 2007bc & $0.6$ & $\cdots$ & $\cdots$ & 9.85 (0.05) & 101.2 (0.2) & 0 \\
SN 2007bd & $-5.8$ & $\cdots$ & $\cdots$ & 13.36 (0.05) & 108.7 (0.9) & 0 \\
SN 2007bm & $-7.8$ & $\cdots$ & $\cdots$ & 11.22 (0.05) & 87.9 (0.2) & 0 \\
SN 2007bz & $1.7$ & $\cdots$ & $\cdots$ & 11.70 (0.05) & 69.9 (0.4) & 0 \\
SN 2007ca & $-11.1$ & $\cdots$ & $\cdots$ & 12.44 (0.05) & 54.9 (0.6) & 0 \\
SN 2007ci & $-6.6$ & $\cdots$ & $\cdots$ & 12.26 (0.05) & 117.0 (0.5) & 0 \\
SN 2007ci & $-1.7$ & $\cdots$ & $\cdots$ & 11.83 (0.05) & 122.7 (0.3) & 0 \\
SN 2007co & $-4.1$ & $\cdots$ & $\cdots$ & 12.50 (0.05) & 124.1 (0.3) & 0 \\
SN 2007co & $-0.6$ & $\cdots$ & $\cdots$ & 11.73 (0.05) & 114.4 (0.5) & 0 \\
SN 2007co & $0.9$ & $\cdots$ & $\cdots$ & 11.51 (0.05) & 121.6 (0.2) & 0 \\
SN 2007cq & $-5.8$ & $\cdots$ & $\cdots$ & 10.48 (0.05) & 40.2 (0.5) & 0 \\
SN 2007fb & $2.0$ & $\cdots$ & $\cdots$ & 10.80 (0.05) & 117.3 (0.3) & 0 \\
SN 2007fr & $-5.8$ & $\cdots$ & $\cdots$ & 11.48 (0.05) & 113.4 (0.8) & 0 \\
SN 2007fr & $-1.3$ & $\cdots$ & $\cdots$ & 10.74 (0.05) & 118.2 (0.8) & 0 \\
SN 2007gi & $-7.3$ & 22.18 (0.05) & 33.8 (0.3) & 16.79 (0.05) & 147.9 (1.4) & 0.23 (0.01) \\
SN 2007gi & $-0.4$ & 20.05 (0.05) & 32.9 (0.4) & 14.87 (0.05) & 151.6 (0.8) & 0.22 (0.01) \\
SN 2007gk & $-1.7$ & $\cdots$ & $\cdots$ & 13.66 (0.05) & 171.4 (0.2) & 0 \\
SN 2007hj & $-1.2$ & $\cdots$ & $\cdots$ & 11.71 (0.05) & 149.3 (0.2) & 0 \\
SN 2007le & $-10.3$ & 21.47 (0.05) & 33.6 (0.7) & 15.00 (0.05) & 138.8 (1.1) & 0.24 (0.01) \\
SN 2007le & $-9.4$ & 21.38 (0.05) & 21.3 (0.3) & 14.52 (0.05) & 113.1 (1.1) & 0.19 (0.01) \\
SN 2007s1$^\textrm{c}$ & $-1.2$ & $\cdots$ & $\cdots$ & 11.37 (0.05) & 125.1 (0.3) & 0 \\
SN 2007on & $-3.0$ & $\cdots$ & $\cdots$ & 11.46 (0.05) & 117.2 (0.1) & 0 \\
SN 2007on & $-3.0$ & $\cdots$ & $\cdots$ & 11.52 (0.05) & 119.8 (0.1) & 0 \\
SN 2007qe & $-6.5$ & $\cdots$ & $\cdots$ & 15.18 (0.05) & 142.5 (0.3) & 0 \\
SN 2008Z & $-2.3$ & $\cdots$ & $\cdots$ & 11.46 (0.05) & 55.8 (0.2) & 0 \\
SN 2008ar & $-8.9$ & 18.48 (0.11) & 27.9 (1.6) & 12.17 (0.09) & 84.4 (0.2) & 0.33 (0.02) \\
SN 2008ar & $2.8$ & $\cdots$ & $\cdots$ & 10.34 (0.05) & 92.0 (0.8) & 0 \\
SN 2008bt & $-1.1$ & $\cdots$ & $\cdots$ & 9.75 (0.05) & 97.6 (1.1) & 0 \\
SN 2008cl & $4.2$ & $\cdots$ & $\cdots$ & 10.95 (0.05) & 108.9 (1.8) & 0 \\
SN 2008s1$^\textrm{d}$ & $-6.4$ & $\cdots$ & $\cdots$ & 11.03 (0.05) & 69.1 (0.3) & 0 \\
SN 2008s1$^\textrm{d}$ & $-4.4$ & $\cdots$ & $\cdots$ & 10.86 (0.05) & 71.9 (0.9) & 0 \\
SN 2008s1$^\textrm{d}$ & $-3.4$ & $\cdots$ & $\cdots$ & 10.76 (0.05) & 82.1 (0.5) & 0 \\
SN 2008s1$^\textrm{d}$ & $0.5$ & $\cdots$ & $\cdots$ & 10.56 (0.05) & 96.1 (0.5) & 0 \\
SN 2008s1$^\textrm{d}$ & $4.4$ & $\cdots$ & $\cdots$ & 10.39 (0.05) & 96.0 (0.2) & 0 \\
SN 2008dx & $2.5$ & $\cdots$ & $\cdots$ & 8.85 (0.05) & 90.8 (0.8) & 0 \\
SN 2008ec & $-0.2$ & $\cdots$ & $\cdots$ & 10.75 (0.05) & 119.4 (0.2) & 0 \\
SN 2008ei & $3.3$ & 18.29 (0.05) & 22.5 (0.9) & 13.83 (0.05) & 159.3 (0.2) & 0.14 (0.01) \\
SN 2008s5$^\textrm{e}$ & $1.3$ & $\cdots$ & $\cdots$ & 9.13 (0.05) & 53.6 (0.3) & 0 \\
SN 2008hs & $-7.9$ & $\cdots$ & $\cdots$ & 11.97 (0.05) & 109.5 (0.4) & 0 \\
SN 2008hs & $-6.3$ & $\cdots$ & $\cdots$ & 11.55 (0.05) & 112.4 (0.4) & 0 \\
SN 2008hv & $-9.2$ & 18.82 (0.08) & 35.6 (1.2) & 12.79 (0.07) & 74.8 (0.7) & 0.48 (0.02) \\
SN 2009ad & $-3.4$ & $\cdots$ & $\cdots$ & 10.79 (0.05) & 61.0 (0.2) & 0 \\
SN 2009an & $-5.8$ & $\cdots$ & $\cdots$ & 13.98 (0.05) & 149.2 (0.2) & 0 \\
SN 2009an & $-3.8$ & $\cdots$ & $\cdots$ & 13.01 (0.05) & 140.2 (0.2) & 0 \\
SN 2009an & $-2.9$ & $\cdots$ & $\cdots$ & 12.68 (0.05) & 137.2 (0.3) & 0 \\
SN 2009fx & $-2.2$ & $\cdots$ & $\cdots$ & 10.11 (0.05) & 40.7 (0.7) & 0 \\
SN 2009ig & $-14.4$ & 25.10 (0.05) & 59.1 (1.5) & 19.06 (0.08) & 97.5 (0.4) & 0.61 (0.02) \\
SN 2009ig & $-14.3$ & 25.08 (0.05) & 61.0 (1.0) & 19.06 (0.06) & 102.3 (1.1) & 0.60 (0.01) \\
SN 2009ig & $-14.2$ & 25.21 (0.05) & 43.3 (1.6) & 19.66 (0.09) & 122.6 (0.6) & 0.35 (0.01) \\
SN 2009ig & $-13.9$ & 24.08 (0.05) & 72.4 (0.9) & 17.63 (0.05) & 76.5 (1.2) & 0.95 (0.02) \\
SN 2009ig & $-13.3$ & 24.33 (0.05) & 45.6 (0.4) & 18.13 (0.05) & 110.1 (1.0) & 0.41 (0.01) \\
SN 2009ig & $-12.4$ & 23.88 (0.05) & 30.4 (0.5) & 17.61 (0.05) & 104.4 (0.5) & 0.29 (0.01) \\
SN 2009ig & $-12.3$ & 24.02 (0.05) & 28.9 (0.9) & 17.57 (0.06) & 108.6 (0.2) & 0.27 (0.01) \\
SN 2009ig & $-11.4$ & 23.62 (0.05) & 21.3 (0.2) & 16.72 (0.05) & 95.9 (0.2) & 0.22 (0.01) \\
SN 2009ig & $-11.3$ & 23.55 (0.05) & 19.4 (0.2) & 16.60 (0.05) & 96.9 (0.1) & 0.20 (0.01) \\
SN 2009ig & $-10.9$ & 23.14 (0.05) & 14.4 (0.3) & 15.80 (0.05) & 86.4 (0.7) & 0.17 (0.01) \\
SN 2009ig & $-10.3$ & 23.13 (0.05) & 13.3 (0.3) & 15.76 (0.05) & 77.0 (0.1) & 0.17 (0.01) \\
SN 2009ig & $-9.9$ & 22.96 (0.05) & 10.4 (0.3) & 15.08 (0.05) & 82.7 (0.7) & 0.13 (0.01) \\
SN 2009ig & $-9.4$ & 22.90 (0.05) & 9.8 (0.1) & 14.96 (0.05) & 80.8 (1.5) & 0.12 (0.01) \\
SN 2009ig & $-8.9$ & 22.70 (0.05) & 7.8 (0.3) & 14.56 (0.05) & 79.9 (0.4) & 0.10 (0.01) \\
SN 2009ig & $-8.4$ & 22.40 (0.05) & 4.4 (0.2) & 14.89 (0.05) & 87.3 (3.4) & 0.05 (0.01) \\
SN 2009ig & $-7.9$ & $\cdots$ & $\cdots$ & 14.46 (0.05) & 80.9 (0.2) & 0 \\
SN 2009ig & $-6.9$ & $\cdots$ & $\cdots$ & 14.30 (0.05) & 77.6 (0.2) & 0 \\
SN 2009ig & $-6.9$ & $\cdots$ & $\cdots$ & 14.21 (0.05) & 75.9 (0.2) & 0 \\
SN 2009ig & $-6.0$ & $\cdots$ & $\cdots$ & 13.87 (0.05) & 78.6 (0.1) & 0 \\
SN 2009ig & $-6.0$ & $\cdots$ & $\cdots$ & 13.83 (0.05) & 73.0 (0.1) & 0 \\
SN 2009ig & $-4.0$ & $\cdots$ & $\cdots$ & 13.56 (0.05) & 77.7 (0.2) & 0 \\
SN 2009ig & $-3.0$ & $\cdots$ & $\cdots$ & 13.60 (0.05) & 77.7 (0.2) & 0 \\
SN 2009ig & $-2.0$ & $\cdots$ & $\cdots$ & 13.65 (0.05) & 80.7 (0.2) & 0 \\
SN 2009ig & $-1.0$ & $\cdots$ & $\cdots$ & 13.66 (0.05) & 81.6 (0.2) & 0 \\
SN 2009ig & $3.4$ & $\cdots$ & $\cdots$ & 13.59 (0.05) & 84.2 (0.2) & 0 \\
SN 2009ig & $4.3$ & $\cdots$ & $\cdots$ & 13.73 (0.05) & 81.5 (0.3) & 0 \\
SN 2009no & $2.1$ & $\cdots$ & $\cdots$ & 10.03 (0.05) & 63.5 (0.3) & 0 \\
SN 2009nq & $-3.1$ & $\cdots$ & $\cdots$ & 10.19 (0.05) & 88.7 (0.1) & 0 \\
SN 2010Y & $-7.2$ & $\cdots$ & $\cdots$ & 11.03 (0.05) & 90.1 (0.4) & 0 \\
SN 2010Y & $-3.2$ & $\cdots$ & $\cdots$ & 10.54 (0.05) & 104.8 (0.2) & 0 \\
PTF 10bjs & $-9.8$ & $\cdots$ & $\cdots$ & 14.02 (0.06) & 40.4 (1.1) & 0 \\
PTF 10bjs & $-8.6$ & $\cdots$ & $\cdots$ & 14.09 (0.06) & 38.3 (1.0) & 0 \\
PTF 10bjs & $-7.4$ & $\cdots$ & $\cdots$ & 14.02 (0.05) & 40.0 (0.5) & 0 \\
PTF 10bjs & $-6.6$ & $\cdots$ & $\cdots$ & 13.96 (0.05) & 46.4 (0.6) & 0 \\
PTF 10bjs & $-5.5$ & $\cdots$ & $\cdots$ & 14.03 (0.05) & 44.7 (0.8) & 0 \\
PTF 10bjs & $-1.8$ & $\cdots$ & $\cdots$ & 13.79 (0.05) & 55.6 (0.3) & 0 \\
PTF 10bjs & $0.2$ & $\cdots$ & $\cdots$ & 13.79 (0.05) & 60.3 (0.3) & 0 \\
SN 2010ai & $-10.5$ & $\cdots$ & $\cdots$ & 13.60 (0.05) & 94.1 (0.8) & 0 \\
SN 2010ai & $-8.6$ & $\cdots$ & $\cdots$ & 12.44 (0.05) & 89.6 (0.3) & 0 \\
SN 2010ai & $-3.7$ & $\cdots$ & $\cdots$ & 11.34 (0.05) & 99.8 (0.2) & 0 \\
SN 2010ai & $-0.8$ & $\cdots$ & $\cdots$ & 11.08 (0.05) & 104.0 (0.2) & 0 \\
PTF 10fps & $0.0$ & $\cdots$ & $\cdots$ & 9.93 (0.05) & 105.8 (0.4) & 0 \\
PTF 10fps & $0.9$ & $\cdots$ & $\cdots$ & 9.90 (0.05) & 103.6 (0.6) & 0 \\
PTF 10fps & $3.9$ & $\cdots$ & $\cdots$ & 9.56 (0.05) & 105.9 (0.6) & 0 \\
SN 2010dm & $-6.5$ & 17.73 (0.11) & 3.6 (0.5) & 11.78 (0.07) & 35.9 (0.6) & 0.10 (0.01) \\
PTF 10icb & $-9.8$ & $\cdots$ & $\cdots$ & 12.00 (0.05) & 62.7 (0.3) & 0 \\
SN 2010ex & $1.1$ & $\cdots$ & $\cdots$ & 10.89 (0.05) & 80.3 (0.3) & 0 \\
PTF 10qjl & $-3.0$ & $\cdots$ & $\cdots$ & 11.01 (0.05) & 59.9 (0.5) & 0 \\
SN 2010ii & $-6.1$ & $\cdots$ & $\cdots$ & 14.16 (0.05) & 108.5 (0.3) & 0 \\
SN 2010ii & $-0.5$ & $\cdots$ & $\cdots$ & 12.24 (0.05) & 105.7 (0.2) & 0 \\
SN 2010it & $-9.5$ & $\cdots$ & $\cdots$ & 15.10 (0.05) & 131.8 (0.4) & 0 \\
SN 2010it & $-8.5$ & $\cdots$ & $\cdots$ & 14.29 (0.05) & 105.0 (0.3) & 0 \\
SN 2010it & $-6.6$ & $\cdots$ & $\cdots$ & 13.45 (0.05) & 89.8 (0.4) & 0 \\
SN 2010it & $-2.6$ & $\cdots$ & $\cdots$ & 12.20 (0.05) & 80.2 (0.3) & 0 \\
SN 2010it & $-0.6$ & $\cdots$ & $\cdots$ & 12.13 (0.05) & 107.4 (0.4) & 0 \\
SN 2010it & $3.3$ & $\cdots$ & $\cdots$ & 11.55 (0.05) & 100.7 (0.3) & 0 \\
PTF 10ygu & $-3.7$ & 20.73 (0.14) & 43.8 (3.4) & 14.43 (0.20) & 87.7 (2.7) & 0.50 (0.04) \\
SN 2010iw & $-4.9$ & 17.16 (0.07) & 4.4 (0.2) & 10.50 (0.05) & 37.6 (0.2) & 0.12 (0.01) \\
SN 2010iw & $-3.0$ & $\cdots$ & $\cdots$ & 10.39 (0.05) & 44.3 (0.4) & 0 \\
SN 2010iw & $-0.1$ & $\cdots$ & $\cdots$ & 10.36 (0.05) & 53.3 (0.3) & 0 \\
SN 2010iw & $3.9$ & $\cdots$ & $\cdots$ & 10.22 (0.05) & 63.3 (0.2) & 0 \\
SN 2010kg & $-9.9$ & 21.98 (0.05) & 56.6 (1.8) & 16.68 (0.09) & 96.2 (0.7) & 0.59 (0.02) \\
SN 2010kg & $-9.0$ & 21.84 (0.05) & 30.4 (1.6) & 17.05 (0.09) & 126.4 (3.1) & 0.24 (0.01) \\
SN 2010kg & $-8.0$ & 20.95 (0.05) & 48.4 (1.2) & 15.70 (0.06) & 103.8 (2.0) & 0.47 (0.01) \\
SN 2010kg & $-6.0$ & 20.52 (0.05) & 33.1 (0.9) & 15.32 (0.05) & 120.3 (4.1) & 0.28 (0.01) \\
SN 2010kg & $-5.0$ & 19.81 (0.05) & 43.4 (1.0) & 14.30 (0.05) & 107.1 (21.3) & 0.40 (0.01) \\
SN 2010kg & $-4.1$ & 19.77 (0.05) & 36.8 (0.6) & 14.22 (0.05) & 114.2 (17.6) & 0.32 (0.01) \\
SN 2010kg & $-3.1$ & 19.64 (0.05) & 32.7 (0.7) & 14.09 (0.05) & 118.2 (24.5) & 0.28 (0.01) \\
SN 2010kg & $-1.1$ & 19.17 (0.05) & 28.2 (0.4) & 13.58 (0.05) & 122.2 (0.9) & 0.23 (0.01) \\
SN 2010kg & $-0.1$ & 19.17 (0.05) & 28.6 (0.4) & 13.51 (0.05) & 122.8 (3.1) & 0.23 (0.01) \\
SN 2010kg & $0.9$ & 18.72 (0.05) & 28.1 (0.8) & 13.08 (0.05) & 128.2 (5.4) & 0.22 (0.01) \\
SN 2010kg & $2.8$ & 18.45 (0.05) & 30.7 (0.4) & 12.71 (0.05) & 124.8 (91.4) & 0.25 (0.01) \\
SN 2010kg & $4.8$ & 18.16 (0.05) & 32.4 (0.5) & 12.49 (0.05) & 123.1 (1.5) & 0.26 (0.01) \\
SN 2011ao & $-7.5$ & 17.52 (0.11) & 38.8 (1.4) & 11.71 (0.14) & 41.4 (4.2) & 0.94 (0.05) \\
SN 2011ao & $-6.7$ & 17.35 (0.09) & 32.9 (0.9) & 11.37 (0.09) & 40.2 (9.5) & 0.82 (0.03) \\
SN 2011ao & $-5.8$ & 17.40 (0.07) & 27.2 (0.6) & 11.21 (0.06) & 42.4 (1.2) & 0.64 (0.02) \\
SN 2011ao & $-4.8$ & 17.19 (0.06) & 22.1 (0.5) & 10.88 (0.05) & 45.0 (1.0) & 0.49 (0.01) \\
SN 2011ao & $-1.8$ & 16.99 (0.05) & 9.0 (0.2) & 10.41 (0.05) & 57.1 (1.0) & 0.16 (0.01) \\
SN 2011ao & $-0.8$ & 16.68 (0.05) & 6.2 (0.2) & 10.28 (0.05) & 60.2 (21.3) & 0.10 (0.01) \\
SN 2011ao & $0.2$ & 17.35 (0.11) & 4.4 (0.3) & 10.34 (0.05) & 66.4 (0.6) & 0.07 (0.01) \\
SN 2011ao & $1.2$ & $\cdots$ & $\cdots$ & 10.36 (0.05) & 70.2 (0.3) & 0 \\
SN 2011ao & $2.2$ & $\cdots$ & $\cdots$ & 10.16 (0.05) & 72.2 (0.2) & 0 \\
SN 2011ao & $3.2$ & $\cdots$ & $\cdots$ & 10.02 (0.05) & 73.9 (0.4) & 0 \\
SN 2011by & $-11.7$ & $\cdots$ & $\cdots$ & 11.95 (0.05) & 75.3 (0.1) & 0 \\
SN 2011by & $-9.8$ & $\cdots$ & $\cdots$ & 11.42 (0.05) & 68.0 (0.1) & 0 \\
SN 2011by & $-5.7$ & $\cdots$ & $\cdots$ & 10.81 (0.05) & 70.6 (0.1) & 0 \\
SN 2011by & $-3.8$ & $\cdots$ & $\cdots$ & 10.55 (0.05) & 78.2 (0.1) & 0 \\
SN 2011by & $0.2$ & $\cdots$ & $\cdots$ & 10.27 (0.05) & 88.6 (0.1) & 0 \\
SN 2011by & $0.3$ & $\cdots$ & $\cdots$ & 10.29 (0.05) & 90.3 (0.2) & 0 \\
SN 2011by & $2.3$ & $\cdots$ & $\cdots$ & 10.20 (0.05) & 92.7 (0.2) & 0 \\
SN 2011by & $4.2$ & $\cdots$ & $\cdots$ & 10.02 (0.05) & 93.6 (0.1) & 0 \\
SN 2011dm & $-5.5$ & $\cdots$ & $\cdots$ & 13.62 (0.05) & 104.7 (0.1) & 0 \\
SN 2011ek & $-6.0$ & $\cdots$ & $\cdots$ & 13.75 (0.05) & 145.2 (0.1) & 0 \\
SN 2011ek & $-5.0$ & $\cdots$ & $\cdots$ & 13.36 (0.05) & 148.2 (0.1) & 0 \\
SN 2011ek & $3.0$ & $\cdots$ & $\cdots$ & 11.75 (0.05) & 150.7 (0.1) & 0 \\
SN 2011fe & $-16.0$ & 20.16 (0.05) & 22.7 (0.9) & 15.53 (0.06) & 69.1 (6.0) & 0.33 (0.01) \\
SN 2011fe & $-15.0$ & $\cdots$ & $\cdots$ & 14.73 (0.05) & 101.0 (0.4) & 0 \\
SN 2011fe & $-15.0$ & $\cdots$ & $\cdots$ & 15.20 (0.05) & 103.8 (0.3) & 0 \\
SN 2011fe & $-13.0$ & $\cdots$ & $\cdots$ & 13.14 (0.05) & 98.3 (0.2) & 0 \\
SN 2011fe & $-12.0$ & $\cdots$ & $\cdots$ & 13.01 (0.05) & 107.5 (0.1) & 0 \\
SN 2011fe & $-11.0$ & $\cdots$ & $\cdots$ & 12.09 (0.05) & 98.7 (0.2) & 0 \\
SN 2011fe & $-10.0$ & $\cdots$ & $\cdots$ & 11.77 (0.05) & 96.9 (0.1) & 0 \\
SN 2011fe & $-10.0$ & $\cdots$ & $\cdots$ & 11.68 (0.05) & 87.9 (0.2) & 0 \\
SN 2011fe & $-9.0$ & $\cdots$ & $\cdots$ & 11.23 (0.05) & 85.7 (0.3) & 0 \\
SN 2011fe & $-9.0$ & $\cdots$ & $\cdots$ & 11.34 (0.05) & 95.1 (0.1) & 0 \\
SN 2011fe & $-7.0$ & $\cdots$ & $\cdots$ & 11.21 (0.05) & 85.0 (0.1) & 0 \\
SN 2011fe & $-2.0$ & $\cdots$ & $\cdots$ & 10.53 (0.05) & 97.0 (0.1) & 0 \\
SN 2011fe & $-1.0$ & $\cdots$ & $\cdots$ & 10.58 (0.05) & 98.7 (0.1) & 0 \\
SN 2011fe & $2.0$ & $\cdots$ & $\cdots$ & 10.44 (0.05) & 103.2 (0.1) & 0 \\
SN 2011fe & $3.0$ & $\cdots$ & $\cdots$ & 10.26 (0.05) & 103.1 (0.1) & 0 \\
SN 2011gy & $-1.1$ & $\cdots$ & $\cdots$ & 11.41 (0.05) & 105.5 (0.1) & 0 \\
SN 2011hb & $-5.8$ & 17.77 (0.13) & 23.8 (1.4) & 11.90 (0.10) & 61.7 (1.2) & 0.39 (0.02) \\
SN 2011hb & $-2.9$ & $\cdots$ & $\cdots$ & 11.80 (0.05) & 78.8 (0.4) & 0 \\
SN 2011hb & $3.0$ & $\cdots$ & $\cdots$ & 10.74 (0.05) & 86.4 (0.4) & 0 \\
SN 2011ia & $-3.0$ & $\cdots$ & $\cdots$ & 10.68 (0.05) & 63.2 (0.2) & 0 \\
SN 2012I & $-1.0$ & $\cdots$ & $\cdots$ & 10.95 (0.05) & 102.1 (0.2) & 0 \\
SN 2012bh & $0.0$ & $\cdots$ & $\cdots$ & 10.36 (0.05) & 85.5 (0.2) & 0 \\
SN 2012cg & $-14.7$ & 22.27 (0.14) & 47.8 (1.9) & 17.22 (0.19) & 3.3 (5.1) & 14.54 (4.88) \\
SN 2012cg & $-13.8$ & 22.07 (0.05) & 15.9 (0.9) & 17.05 (0.09) & 61.5 (3.7) & 0.26 (0.02) \\
SN 2012cg & $-12.8$ & 19.02 (0.13) & 47.2 (1.8) & 13.48 (0.13) & 46.7 (4.8) & 1.01 (0.06) \\
SN 2012cg & $-11.8$ & 18.92 (0.06) & 32.2 (0.8) & 13.21 (0.06) & 59.5 (0.8) & 0.54 (0.02) \\
SN 2012cg & $-10.5$ & 17.85 (0.17) & 31.0 (1.6) & 12.27 (0.11) & 43.7 (8.7) & 0.71 (0.04) \\
SN 2012cg & $-9.6$ & 18.07 (0.17) & 15.3 (1.1) & 12.21 (0.10) & 45.2 (21.4) & 0.34 (0.03) \\
SN 2012cg & $-7.8$ & $\cdots$ & $\cdots$ & 11.88 (0.05) & 24.7 (0.2) & 0 \\
SN 2012cg & $-6.8$ & $\cdots$ & $\cdots$ & 11.34 (0.05) & 50.4 (0.2) & 0 \\
SN 2012cg & $-4.8$ & $\cdots$ & $\cdots$ & 10.94 (0.05) & 53.8 (0.1) & 0 \\
SN 2012cg & $-3.8$ & $\cdots$ & $\cdots$ & 10.89 (0.05) & 51.9 (0.1) & 0 \\
SN 2012cg & $-3.8$ & $\cdots$ & $\cdots$ & 11.04 (0.05) & 55.7 (0.2) & 0 \\
SN 2012cg & $-0.5$ & $\cdots$ & $\cdots$ & 10.58 (0.05) & 63.2 (0.2) & 0 \\
SN 2012da & $-1.0$ & $\cdots$ & $\cdots$ & 11.11 (0.05) & 79.5 (0.2) & 0 \\
SN 2012fr & $-14.4$ & 23.61 (0.05) & 159.8 (1.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-14.1$ & 23.67 (0.05) & 192.8 (0.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-12.6$ & 22.43 (0.05) & 124.6 (0.4) & 14.00 (0.05) & 26.0 (40.1) & 4.79 (0.06) \\
SN 2012fr & $-12.4$ & 22.26 (0.05) & 119.1 (0.4) & 13.80 (0.05) & 24.6 (0.1) & 4.85 (0.07) \\
SN 2012fr & $-11.4$ & 21.91 (0.05) & 94.3 (0.3) & 13.22 (0.05) & 26.7 (2.2) & 3.53 (0.03) \\
SN 2012fr & $-9.3$ & 21.25 (0.05) & 38.2 (0.3) & 13.12 (0.05) & 44.6 (0.2) & 0.86 (0.01) \\
SN 2012fr & $-8.4$ & 21.13 (0.05) & 32.0 (0.3) & 12.92 (0.05) & 45.3 (0.2) & 0.71 (0.01) \\
SN 2012fr & $-8.2$ & 20.93 (0.05) & 29.9 (0.2) & 12.87 (0.05) & 45.4 (0.3) & 0.66 (0.01) \\
SN 2012fr & $-7.6$ & 20.58 (0.05) & 24.1 (0.1) & 12.46 (0.05) & 47.9 (0.8) & 0.50 (0.01) \\
SN 2012fr & $-7.5$ & 20.60 (0.05) & 25.2 (0.2) & 12.75 (0.05) & 46.8 (0.6) & 0.54 (0.01) \\
SN 2012fr & $-6.7$ & 20.38 (0.06) & 17.2 (0.4) & 12.64 (0.05) & 52.8 (8.7) & 0.33 (0.01) \\
SN 2012fr & $-6.6$ & 20.11 (0.05) & 15.1 (0.1) & 12.28 (0.05) & 53.8 (4.5) & 0.28 (0.01) \\
SN 2012fr & $-6.4$ & 20.50 (0.05) & 17.9 (0.4) & 12.70 (0.05) & 53.2 (0.1) & 0.34 (0.01) \\
SN 2012fr & $-5.6$ & 20.63 (0.05) & 16.1 (0.2) & 12.58 (0.05) & 55.9 (11.7) & 0.29 (0.01) \\
SN 2012fr & $-4.7$ & 19.69 (0.07) & 9.8 (0.3) & 12.49 (0.05) & 56.9 (4.1) & 0.17 (0.01) \\
SN 2012fr & $-4.6$ & 19.85 (0.05) & 8.5 (0.1) & 12.33 (0.05) & 57.7 (3.2) & 0.15 (0.01) \\
SN 2012fr & $-3.7$ & 19.00 (0.11) & 7.7 (0.4) & 12.40 (0.05) & 57.9 (1.9) & 0.13 (0.01) \\
SN 2012fr & $-3.6$ & 18.76 (0.05) & 4.7 (0.1) & 12.06 (0.05) & 56.7 (1.0) & 0.08 (0.01) \\
SN 2012fr & $-2.5$ & $\cdots$ & $\cdots$ & 12.41 (0.05) & 64.0 (0.2) & 0 \\
SN 2012fr & $-2.4$ & $\cdots$ & $\cdots$ & 12.53 (0.05) & 61.4 (0.2) & 0 \\
SN 2012fr & $-1.4$ & $\cdots$ & $\cdots$ & 12.48 (0.05) & 59.7 (0.1) & 0 \\
SN 2012fr & $-1.3$ & $\cdots$ & $\cdots$ & 12.42 (0.05) & 59.2 (0.1) & 0 \\
SN 2012fr & $-0.3$ & $\cdots$ & $\cdots$ & 12.42 (0.05) & 60.8 (0.1) & 0 \\
SN 2012fr & $0.4$ & $\cdots$ & $\cdots$ & 12.15 (0.05) & 63.4 (0.1) & 0 \\
SN 2012fr & $0.7$ & $\cdots$ & $\cdots$ & 12.51 (0.05) & 62.3 (0.1) & 0 \\
SN 2012fr & $1.3$ & $\cdots$ & $\cdots$ & 12.48 (0.05) & 63.6 (0.3) & 0 \\
SN 2012fr & $1.7$ & $\cdots$ & $\cdots$ & 12.36 (0.05) & 61.1 (0.1) & 0 \\
SN 2012fr & $2.3$ & $\cdots$ & $\cdots$ & 12.29 (0.05) & 61.1 (0.1) & 0 \\
SN 2012fr & $3.2$ & $\cdots$ & $\cdots$ & 12.52 (0.05) & 64.9 (0.3) & 0 \\
SN 2012fr & $4.5$ & $\cdots$ & $\cdots$ & 12.48 (0.05) & 62.1 (0.1) & 0 \\
SN 2013cs & $-8.9$ & $\cdots$ & $\cdots$ & 14.03 (0.05) & 142.9 (0.2) & 0 \\
SN 2013cs & $-3.0$ & $\cdots$ & $\cdots$ & 12.81 (0.05) & 146.3 (0.1) & 0 \\
SN 2013di & $-1.6$ & $\cdots$ & $\cdots$ & 11.46 (0.05) & 85.6 (0.3) & 0 \\

\hline \hline
\multicolumn{7}{l}{$^\textrm{a}$Phases are in rest-frame days.} \\
\multicolumn{7}{l}{$^\textrm{b}R_\mathrm{Si}$ is the ratio of the pEW of the HVF to the pEW of the PVF, as defined by \citet{Childress14}.} \\
\multicolumn{7}{l}{$^\textrm{c}$Also known as SNF20071021-000.} \\
\multicolumn{7}{l}{$^\textrm{d}$Also known as SNF20080514-002.} \\
\multicolumn{7}{l}{$^\textrm{e}$Also known as SNF20080909-030.} \\
\end{longtable}

\begin{longtable}{lrrrrrr}
\caption{\cair\ Fit Results\label{t:cair}} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase (d)$^\textrm{a}$} & \multicolumn{1}{c}{HVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{HVF pEW (\AA)} & \multicolumn{1}{c}{PVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{PVF pEW (\AA)} & \multicolumn{1}{c}{$R_\mathrm{\cair}^\textrm{b}$} \\
\hline
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase (d)$^\textrm{a}$} & \multicolumn{1}{c}{HVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{HVF pEW (\AA)} & \multicolumn{1}{c}{PVF $v$ ($10^{3}$ \kms)} & \multicolumn{1}{c}{PVF pEW (\AA)} & \multicolumn{1}{c}{$R_\mathrm{\cair}^\textrm{b}$} \\
\hline
\endhead

\hline \hline
\multicolumn{7}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.5$ & $\cdots$ & $\cdots$ & 13.33 (0.05) & 197.1 (0.2) & 0 \\
SN 1989M & $3.5$ & $\cdots$ & $\cdots$ & 13.00 (0.05) & 209.9 (0.2) & 0 \\
SN 1991bg & $1.1$ & $\cdots$ & $\cdots$ & 11.84 (0.05) & 268.8 (1.2) & 0 \\
SN 1994D & $-7.7$ & 20.85 (0.05) & 41.7 (0.2) & 10.01 (0.05) & 37.7 (0.8) & 1.11 (0.02) \\
SN 1994D & $-3.9$ & 20.37 (0.05) & 21.5 (0.2) & 10.22 (0.05) & 48.4 (1.9) & 0.44 (0.02) \\
SN 1994D & $-3.3$ & 20.77 (0.05) & 21.3 (0.2) & 10.51 (0.05) & 64.1 (2.2) & 0.33 (0.01) \\
SN 1994S & $1.1$ & 18.12 (0.06) & 31.3 (1.2) & 10.14 (0.06) & 109.1 (6.9) & 0.29 (0.02) \\
SN 1995D & $3.8$ & 17.73 (0.05) & 55.0 (0.3) & 10.06 (0.05) & 104.8 (2.0) & 0.52 (0.01) \\
SN 1995E & $-2.5$ & 19.22 (0.05) & 56.2 (0.3) & 10.48 (0.05) & 91.0 (1.3) & 0.62 (0.01) \\
SN 1997Y & $1.3$ & 16.50 (0.13) & 28.1 (2.0) & 10.10 (0.10) & 94.3 (10.5) & 0.30 (0.04) \\
SN 1997do & $-5.7$ & 23.78 (0.05) & 164.5 (0.3) & 12.69 (0.05) & 36.0 (0.6) & 4.57 (0.07) \\
SN 1998dk & $-7.2$ & 25.15 (0.05) & 155.6 (1.1) & 14.12 (0.21) & 94.2 (10.5) & 1.65 (0.18) \\
SN 1998dk & $-0.5$ & 18.21 (0.05) & 30.8 (0.5) & 12.08 (0.05) & 103.5 (2.8) & 0.30 (0.01) \\
SN 1998dm & $-12.5$ & 21.63 (0.05) & 97.8 (0.2) & 11.46 (0.05) & 51.7 (0.9) & 1.89 (0.03) \\
SN 1998dm & $-5.6$ & 20.18 (0.05) & 32.1 (0.2) & 10.97 (0.05) & 47.3 (0.7) & 0.68 (0.01) \\
SN 1998ef & $-8.6$ & 21.51 (0.08) & 147.2 (2.1) & 12.62 (0.10) & 79.9 (6.9) & 1.84 (0.16) \\
SN 1998es & $0.3$ & 19.80 (0.05) & 40.1 (0.2) & 9.93 (0.05) & 40.6 (0.9) & 0.99 (0.02) \\
SN 1999aa & $0.2$ & 18.91 (0.05) & 37.8 (0.4) & 10.22 (0.05) & 31.2 (1.7) & 1.21 (0.07) \\
SN 1999ac & $-0.9$ & 17.71 (0.05) & 106.2 (0.3) & 9.62 (0.05) & 58.6 (1.5) & 1.81 (0.05) \\
SN 1999cp & $4.9$ & $\cdots$ & $\cdots$ & 10.61 (0.05) & 184.7 (0.2) & 0 \\
SN 1999da & $-2.1$ & $\cdots$ & $\cdots$ & 14.48 (0.05) & 377.7 (0.4) & 0 \\
SN 1999dk & $-6.6$ & 22.06 (0.05) & 109.3 (0.3) & 13.05 (0.05) & 113.9 (2.0) & 0.96 (0.02) \\
SN 1999dq & $-3.9$ & 23.01 (0.05) & 15.6 (0.6) & 11.71 (0.16) & 25.1 (2.5) & 0.62 (0.07) \\
SN 1999dq & $3.0$ & 19.76 (0.05) & 57.7 (0.2) & 10.61 (0.05) & 49.4 (1.0) & 1.17 (0.02) \\
SN 1999gd & $-1.1$ & $\cdots$ & $\cdots$ & 11.42 (0.05) & 165.0 (1.0) & 0 \\
SN 1999gh & $4.1$ & $\cdots$ & $\cdots$ & 10.76 (0.05) & 303.3 (0.6) & 0 \\
SN 2000cp & $2.9$ & $\cdots$ & $\cdots$ & 11.56 (0.05) & 281.5 (2.0) & 0 \\
SN 2000cw & $4.8$ & $\cdots$ & $\cdots$ & 11.72 (0.05) & 302.4 (1.4) & 0 \\
SN 2000dg & $-5.1$ & 21.68 (0.07) & 24.7 (0.3) & 10.47 (0.08) & 69.7 (4.9) & 0.35 (0.03) \\
SN 2000dg & $4.7$ & $\cdots$ & $\cdots$ & 10.65 (0.05) & 106.3 (1.1) & 0 \\
SN 2000dk & $1.0$ & $\cdots$ & $\cdots$ & 11.90 (0.05) & 249.3 (0.5) & 0 \\
SN 2000dm & $-1.6$ & 17.35 (0.05) & 36.9 (0.7) & 10.27 (0.05) & 102.2 (3.3) & 0.36 (0.01) \\
SN 2000dn & $-5.6$ & 18.21 (0.32) & 49.7 (6.2) & 9.53 (0.44) & 90.6 (31.0) & 0.55 (0.20) \\
SN 2000dn & $-0.9$ & 16.28 (0.07) & 81.1 (2.5) & 9.49 (0.08) & 138.4 (8.5) & 0.59 (0.04) \\
SN 2000dx & $-9.3$ & 23.35 (0.05) & 367.1 (5.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000fa & $-8.3$ & 23.85 (0.05) & 158.5 (0.7) & 12.62 (0.07) & 35.4 (2.4) & 4.47 (0.30) \\
SN 2001az & $-3.2$ & 20.98 (0.08) & 32.2 (1.2) & 9.76 (0.13) & 82.9 (8.7) & 0.39 (0.04) \\
SN 2001bf & $1.2$ & 14.97 (0.05) & 36.4 (0.4) & 7.57 (0.05) & 40.8 (1.7) & 0.89 (0.04) \\
SN 2001br & $3.5$ & $\cdots$ & $\cdots$ & 12.88 (0.05) & 239.6 (4.0) & 0 \\
SN 2001cp & $1.4$ & 18.20 (0.06) & 43.0 (0.9) & 10.62 (0.06) & 84.5 (5.2) & 0.51 (0.03) \\
SN 2001da & $-1.1$ & 19.90 (0.05) & 113.5 (1.0) & 10.89 (0.11) & 138.2 (7.3) & 0.82 (0.04) \\
SN 2001eh & $-4.5$ & 20.70 (0.05) & 31.8 (1.0) & 8.57 (0.12) & 18.8 (3.0) & 1.69 (0.28) \\
SN 2001eh & $3.3$ & 17.81 (0.05) & 69.9 (0.7) & 10.13 (0.05) & 48.1 (1.9) & 1.45 (0.06) \\
SN 2001ep & $2.8$ & $\cdots$ & $\cdots$ & 11.51 (0.05) & 249.6 (0.3) & 0 \\
SN 2001ex & $-1.8$ & $\cdots$ & $\cdots$ & 11.21 (0.05) & 335.0 (2.4) & 0 \\
SN 2001fe & $-1.0$ & 17.02 (0.08) & 10.9 (0.6) & 10.96 (0.06) & 46.7 (4.1) & 0.23 (0.02) \\
SN 2002aw & $2.1$ & $\cdots$ & $\cdots$ & 8.77 (0.09) & 122.8 (3.0) & 0 \\
SN 2002bf & $3.0$ & 17.36 (0.05) & 152.2 (0.5) & 10.67 (0.05) & 96.7 (2.1) & 1.57 (0.03) \\
SN 2002bo & $-11.9$ & 24.88 (0.09) & 246.7 (4.2) & 16.01 (0.10) & 123.9 (19.2) & 1.99 (0.31) \\
SN 2002bo & $-1.1$ & 16.52 (0.05) & 130.2 (1.5) & 10.13 (0.09) & 109.6 (4.9) & 1.19 (0.05) \\
SN 2002cd & $1.1$ & 15.28 (0.05) & 158.2 (0.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cf & $-0.8$ & $\cdots$ & $\cdots$ & 12.18 (0.05) & 275.9 (0.6) & 0 \\
SN 2002ck & $3.6$ & 17.01 (0.06) & 50.6 (1.1) & 10.26 (0.05) & 96.5 (8.6) & 0.52 (0.05) \\
SN 2002cr & $-6.8$ & 17.97 (0.05) & 58.5 (0.8) & 9.59 (0.07) & 92.3 (3.5) & 0.63 (0.03) \\
SN 2002cr & $-5.8$ & 16.67 (0.23) & 44.8 (5.1) & 8.62 (0.55) & 76.5 (26.8) & 0.59 (0.22) \\
SN 2002cr & $-3.9$ & 15.85 (0.36) & 46.4 (6.3) & 8.81 (0.38) & 71.4 (24.0) & 0.65 (0.24) \\
SN 2002cs & $-7.8$ & 21.12 (0.05) & 31.8 (0.5) & 14.08 (0.05) & 79.8 (2.9) & 0.40 (0.02) \\
SN 2002dj & $-8.0$ & 24.19 (0.05) & 149.3 (0.9) & 14.57 (0.09) & 127.4 (6.3) & 1.17 (0.06) \\
SN 2002dk & $-1.2$ & 19.50 (0.05) & 101.4 (3.8) & 12.61 (0.43) & 264.4 (24.5) & 0.38 (0.04) \\
SN 2002eb & $1.7$ & 19.58 (0.05) & 56.1 (0.5) & 9.49 (0.05) & 55.5 (1.5) & 1.01 (0.03) \\
SN 2002ef & $4.7$ & $\cdots$ & $\cdots$ & 11.94 (0.05) & 192.8 (1.7) & 0 \\
SN 2002er & $-4.6$ & 20.07 (0.05) & 105.7 (0.2) & 11.32 (0.05) & 118.8 (0.9) & 0.89 (0.01) \\
SN 2002eu & $-0.1$ & $\cdots$ & $\cdots$ & 11.63 (0.05) & 214.8 (1.2) & 0 \\
SN 2002fb & $1.0$ & $\cdots$ & $\cdots$ & 11.65 (0.05) & 270.2 (0.7) & 0 \\
SN 2002ha & $-0.9$ & 17.17 (0.05) & 49.4 (0.8) & 10.28 (0.05) & 94.6 (2.7) & 0.52 (0.02) \\
SN 2002ha & $4.9$ & $\cdots$ & $\cdots$ & 10.99 (0.05) & 236.7 (0.6) & 0 \\
SN 2002he & $-5.9$ & 20.77 (0.07) & 30.7 (1.2) & 12.43 (0.14) & 105.5 (8.7) & 0.29 (0.03) \\
SN 2002he & $-1.0$ & 18.40 (0.07) & 28.0 (1.5) & 11.77 (0.11) & 126.0 (9.3) & 0.22 (0.02) \\
SN 2002he & $0.3$ & $\cdots$ & $\cdots$ & 12.40 (0.05) & 194.0 (0.6) & 0 \\
SN 2002he & $3.2$ & $\cdots$ & $\cdots$ & 12.02 (0.05) & 226.6 (0.6) & 0 \\
SN 2002hu & $-5.8$ & 20.13 (0.05) & 80.2 (0.7) & 9.32 (0.06) & 41.1 (2.2) & 1.95 (0.11) \\
SN 2002hw & $-6.3$ & $\cdots$ & $\cdots$ & 12.64 (0.05) & 175.6 (0.6) & 0 \\
SN 2003U & $-2.6$ & $\cdots$ & $\cdots$ & 12.39 (0.05) & 192.2 (1.3) & 0 \\
SN 2003W & $-7.0$ & 21.87 (0.07) & 202.8 (4.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003W & $-6.0$ & 20.57 (0.06) & 178.6 (3.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003W & $-5.1$ & 20.15 (0.05) & 257.0 (1.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003Y & $-1.7$ & $\cdots$ & $\cdots$ & 12.87 (0.05) & 291.7 (1.0) & 0 \\
SN 2003cq & $-0.2$ & 18.53 (0.13) & 51.9 (3.6) & 10.71 (0.31) & 124.2 (21.7) & 0.42 (0.08) \\
SN 2003gn & $-5.4$ & 21.66 (0.05) & 181.0 (3.1) & 11.55 (0.19) & 76.2 (11.6) & 2.38 (0.36) \\
SN 2003gn & $3.3$ & $\cdots$ & $\cdots$ & 10.48 (0.16) & 338.1 (16.0) & 0 \\
SN 2003gt & $-5.1$ & 22.23 (0.05) & 26.4 (0.5) & 11.02 (0.05) & 57.0 (2.6) & 0.46 (0.02) \\
SN 2003he & $2.7$ & 17.58 (0.06) & 49.1 (1.9) & 10.15 (0.14) & 158.7 (13.0) & 0.31 (0.03) \\
SN 2003hs & $-5.5$ & 16.12 (0.06) & 307.6 (4.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003iv & $1.8$ & $\cdots$ & $\cdots$ & 10.47 (0.05) & 213.4 (0.8) & 0 \\
SN 2003kf & $-7.5$ & 22.94 (0.05) & 89.9 (0.1) & 11.39 (0.05) & 41.8 (0.6) & 2.15 (0.03) \\
SN 2004as & $-4.4$ & 20.43 (0.05) & 111.9 (2.1) & 12.59 (0.17) & 128.5 (11.6) & 0.87 (0.08) \\
SN 2004bl & $4.6$ & $\cdots$ & $\cdots$ & 11.80 (0.05) & 166.6 (1.7) & 0 \\
SN 2004bw & $-7.1$ & 21.35 (0.22) & 115.0 (7.6) & 11.79 (0.49) & 65.4 (21.8) & 1.76 (0.60) \\
SN 2004dt & $-6.5$ & 20.54 (0.05) & 44.1 (0.6) & 11.69 (0.08) & 53.8 (3.7) & 0.82 (0.06) \\
SN 2004dt & $1.4$ & $\cdots$ & $\cdots$ & 10.96 (0.05) & 130.3 (1.1) & 0 \\
SN 2004ef & $-5.5$ & 22.24 (0.05) & 101.7 (1.6) & 11.95 (0.49) & 99.2 (19.2) & 1.03 (0.20) \\
SN 2004eo & $-5.6$ & 18.20 (0.05) & 102.2 (0.7) & 9.68 (0.05) & 76.2 (1.9) & 1.34 (0.03) \\
SN 2004ey & $-7.6$ & 21.93 (0.05) & 90.1 (0.2) & 10.91 (0.05) & 46.3 (0.7) & 1.95 (0.03) \\
SN 2004fu & $-2.7$ & 19.54 (0.05) & 89.6 (0.5) & 12.00 (0.05) & 115.0 (2.3) & 0.78 (0.02) \\
SN 2004fu & $2.4$ & $\cdots$ & $\cdots$ & 12.50 (0.05) & 230.3 (0.2) & 0 \\
SN 2004fz & $-5.2$ & 18.59 (0.05) & 36.7 (0.5) & 10.39 (0.05) & 75.6 (2.1) & 0.49 (0.01) \\
SN 2004gs & $0.4$ & $\cdots$ & $\cdots$ & 11.43 (0.05) & 249.1 (1.0) & 0 \\
SN 2005W & $0.6$ & $\cdots$ & $\cdots$ & 11.70 (0.05) & 212.6 (0.7) & 0 \\
SN 2005am & $4.5$ & $\cdots$ & $\cdots$ & 11.41 (0.05) & 223.2 (0.2) & 0 \\
SN 2005ao & $-1.3$ & 16.62 (0.16) & 22.8 (2.9) & 11.48 (0.13) & 72.7 (12.5) & 0.31 (0.07) \\
SN 2005ao & $0.5$ & 19.61 (0.10) & 32.1 (1.9) & 11.36 (0.14) & 118.7 (14.4) & 0.27 (0.04) \\
SN 2005bc & $1.6$ & $\cdots$ & $\cdots$ & 11.79 (0.05) & 205.1 (0.4) & 0 \\
SN 2005cf & $-10.9$ & 25.12 (0.05) & 216.5 (4.1) & 16.01 (0.09) & 189.9 (13.3) & 1.14 (0.08) \\
SN 2005cf & $-2.1$ & 20.66 (0.05) & 141.9 (0.3) & 9.80 (0.05) & 67.3 (1.6) & 2.11 (0.05) \\
SN 2005cf & $-1.2$ & 20.13 (0.05) & 125.3 (0.4) & 9.92 (0.05) & 62.6 (1.2) & 2.00 (0.04) \\
SN 2005cg & $-10.1$ & 24.56 (0.18) & 108.3 (17.9) & 11.66 (5.94) & 78.2 (0.1) & 1.38 (1.94) \\
SN 2005cg & $-9.1$ & 23.46 (0.05) & 109.8 (1.2) & 10.63 (0.32) & 32.5 (6.2) & 3.38 (0.64) \\
SN 2005cg & $-4.3$ & 21.91 (0.05) & 78.9 (0.9) & 10.79 (0.21) & 35.8 (5.1) & 2.21 (0.32) \\
SN 2005cg & $-0.4$ & 20.45 (0.05) & 65.3 (0.9) & 11.03 (0.09) & 49.6 (3.9) & 1.32 (0.10) \\
SN 2005cg & $4.5$ & 19.20 (0.06) & 59.5 (1.4) & 11.02 (0.10) & 95.6 (7.3) & 0.62 (0.05) \\
SN 2005de & $-0.8$ & 17.97 (0.05) & 65.9 (1.6) & 10.16 (0.08) & 113.7 (5.9) & 0.58 (0.03) \\
SN 2005dv & $-0.6$ & $\cdots$ & $\cdots$ & 13.34 (0.05) & 258.8 (1.3) & 0 \\
SN 2005el & $-6.7$ & 20.77 (0.05) & 45.3 (0.3) & 11.23 (0.06) & 52.2 (2.0) & 0.87 (0.03) \\
SN 2005el & $1.2$ & 17.77 (0.05) & 36.5 (0.7) & 10.11 (0.05) & 93.2 (4.2) & 0.39 (0.02) \\
SN 2005er & $-0.3$ & $\cdots$ & $\cdots$ & 13.42 (0.05) & 396.9 (0.3) & 0 \\
SN 2005er & $1.7$ & $\cdots$ & $\cdots$ & 12.83 (0.05) & 358.2 (0.4) & 0 \\
SN 2005eq & $-3.0$ & 20.58 (0.05) & 37.5 (0.2) & 9.31 (0.05) & 13.3 (0.7) & 2.82 (0.16) \\
SN 2005eq & $0.7$ & 19.24 (0.05) & 46.5 (0.5) & 9.53 (0.07) & 34.2 (2.3) & 1.36 (0.09) \\
SN 2005eu & $-10.1$ & 23.59 (0.05) & 18.4 (0.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005hj & $3.3$ & 16.63 (0.31) & 26.5 (3.0) & 9.86 (0.39) & 48.1 (18.5) & 0.55 (0.22) \\
SN 2005iq & $-5.9$ & 19.54 (0.05) & 63.5 (0.5) & 10.78 (0.05) & 80.6 (2.1) & 0.79 (0.02) \\
SN 2005ki & $1.6$ & 18.36 (0.05) & 23.0 (0.2) & 10.65 (0.05) & 72.5 (1.7) & 0.32 (0.01) \\
SN 2005lz & $0.6$ & $\cdots$ & $\cdots$ & 10.42 (0.05) & 159.5 (0.7) & 0 \\
SN 2005ms & $-1.9$ & $\cdots$ & $\cdots$ & 13.58 (0.05) & 205.6 (3.1) & 0 \\
SN 2005na & $0.0$ & 19.20 (0.17) & 16.2 (1.0) & 10.04 (0.11) & 45.6 (7.4) & 0.36 (0.06) \\
SN 2005na & $1.0$ & $\cdots$ & $\cdots$ & 10.27 (0.11) & 158.0 (4.1) & 0 \\
SN 2006D & $3.7$ & $\cdots$ & $\cdots$ & 12.20 (0.05) & 207.9 (0.3) & 0 \\
SN 2006N & $-1.9$ & $\cdots$ & $\cdots$ & 11.89 (0.05) & 85.4 (0.6) & 0 \\
SN 2006N & $-0.9$ & $\cdots$ & $\cdots$ & 11.74 (0.05) & 153.0 (0.7) & 0 \\
SN 2006S & $-3.9$ & 20.05 (0.26) & 96.6 (5.7) & 9.37 (0.96) & 49.2 (42.4) & 1.96 (1.70) \\
SN 2006S & $3.0$ & 18.68 (0.05) & 83.0 (1.1) & 9.76 (0.08) & 96.0 (6.7) & 0.87 (0.06) \\
SN 2006X & $-11.2$ & 32.29 (0.05) & 270.2 (1.6) & 19.92 (0.07) & 287.7 (9.9) & 0.94 (0.03) \\
SN 2006X & $-10.2$ & 31.74 (0.05) & 253.0 (2.5) & 19.82 (0.11) & 283.4 (14.4) & 0.89 (0.05) \\
SN 2006X & $-9.2$ & 29.84 (0.05) & 242.2 (2.1) & 18.57 (0.10) & 252.8 (12.7) & 0.96 (0.05) \\
SN 2006X & $-8.2$ & 28.29 (0.05) & 232.5 (2.1) & 17.54 (0.10) & 225.5 (13.0) & 1.03 (0.06) \\
SN 2006X & $-7.2$ & 26.34 (0.05) & 255.1 (1.5) & 15.99 (0.05) & 170.6 (7.7) & 1.50 (0.07) \\
SN 2006X & $-6.2$ & 20.86 (0.05) & 210.9 (1.0) & 14.57 (0.18) & 16.9 (1.9) & 12.52 (1.43) \\
SN 2006X & $-5.2$ & 20.84 (0.50) & 191.1 (22.6) & 13.72 (0.92) & 31.6 (40.2) & 6.04 (7.72) \\
SN 2006X & $-0.2$ & 19.02 (0.05) & 150.4 (1.6) & 12.28 (0.09) & 131.9 (8.1) & 1.14 (0.07) \\
SN 2006X & $0.8$ & 18.71 (0.05) & 149.6 (1.2) & 11.95 (0.06) & 141.9 (6.0) & 1.05 (0.05) \\
SN 2006X & $1.8$ & 18.65 (0.05) & 147.6 (0.9) & 11.60 (0.06) & 166.6 (5.3) & 0.89 (0.03) \\
SN 2006X & $2.8$ & 18.50 (0.05) & 152.9 (1.3) & 11.17 (0.08) & 179.8 (8.0) & 0.85 (0.04) \\
SN 2006X & $3.2$ & 18.51 (0.05) & 131.2 (0.4) & 11.13 (0.05) & 175.2 (1.9) & 0.75 (0.01) \\
SN 2006ax & $-10.1$ & 20.11 (0.05) & 112.5 (0.9) & 11.31 (0.08) & 79.0 (4.0) & 1.42 (0.07) \\
SN 2006bt & $-5.3$ & 19.42 (0.05) & 62.7 (3.7) & 12.44 (0.45) & 150.3 (18.0) & 0.42 (0.06) \\
SN 2006bt & $-4.5$ & 17.97 (0.05) & 58.4 (3.2) & 12.17 (0.66) & 151.5 (18.6) & 0.39 (0.05) \\
SN 2006bt & $2.3$ & 17.02 (0.05) & 122.8 (4.1) & 9.20 (0.19) & 141.4 (14.8) & 0.87 (0.10) \\
SN 2006bu & $4.2$ & $\cdots$ & $\cdots$ & 13.64 (0.06) & 206.5 (4.2) & 0 \\
SN 2006bz & $-2.4$ & $\cdots$ & $\cdots$ & 13.23 (0.05) & 352.6 (2.2) & 0 \\
SN 2006cm & $-1.2$ & $\cdots$ & $\cdots$ & 11.08 (0.05) & 41.1 (0.6) & 0 \\
SN 2006cp & $-5.3$ & 21.07 (0.05) & 123.4 (2.4) & 12.47 (0.25) & 151.0 (15.7) & 0.82 (0.09) \\
SN 2006cq & $2.0$ & 19.33 (0.11) & 77.6 (7.2) & 11.36 (2.39) & 168.8 (115.7) & 0.46 (0.32) \\
SN 2006cs & $2.3$ & $\cdots$ & $\cdots$ & 12.06 (0.05) & 232.2 (2.2) & 0 \\
SN 2006cz & $1.1$ & 18.38 (0.71) & 52.5 (19.4) & 10.46 (1.59) & 54.3 (73.3) & 0.97 (1.35) \\
SN 2006dm & $-7.9$ & 22.01 (0.14) & 58.6 (5.7) & 12.86 (1.28) & 185.2 (64.9) & 0.32 (0.12) \\
SN 2006ef & $3.2$ & $\cdots$ & $\cdots$ & 11.24 (0.05) & 180.8 (0.4) & 0 \\
SN 2006gr & $-8.7$ & 23.53 (0.05) & 150.1 (1.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ej & $-3.7$ & 18.96 (0.05) & 28.4 (0.7) & 11.84 (0.09) & 110.6 (5.0) & 0.26 (0.01) \\
SN 2006em & $4.2$ & $\cdots$ & $\cdots$ & 12.48 (0.05) & 291.4 (0.6) & 0 \\
SN 2006et & $3.3$ & 17.46 (0.05) & 90.6 (0.6) & 9.22 (0.05) & 44.2 (2.7) & 2.05 (0.13) \\
SN 2006gj & $4.7$ & $\cdots$ & $\cdots$ & 10.78 (0.05) & 265.5 (1.1) & 0 \\
SN 2006gt & $3.1$ & $\cdots$ & $\cdots$ & 10.97 (0.05) & 270.1 (2.4) & 0 \\
SN 2006ke & $2.4$ & $\cdots$ & $\cdots$ & 12.16 (0.05) & 175.4 (1.0) & 0 \\
SN 2006kf & $-9.0$ & 19.49 (0.13) & 79.7 (2.9) & 11.58 (0.27) & 67.7 (14.3) & 1.18 (0.25) \\
SN 2006kf & $-3.1$ & $\cdots$ & $\cdots$ & 11.78 (0.05) & 145.1 (0.5) & 0 \\
SN 2006le & $-8.7$ & 25.46 (0.05) & 140.2 (0.6) & 14.52 (0.09) & 37.0 (2.4) & 3.79 (0.24) \\
SN 2006lf & $-6.3$ & 18.47 (0.05) & 59.1 (0.2) & 10.77 (0.05) & 67.5 (0.5) & 0.87 (0.01) \\
SN 2006or & $-2.8$ & $\cdots$ & $\cdots$ & 12.03 (0.05) & 207.0 (0.7) & 0 \\
SN 2006os & $-0.9$ & 18.49 (0.10) & 70.2 (3.6) & 10.80 (0.25) & 115.8 (16.5) & 0.61 (0.09) \\
SN 2006sr & $-2.3$ & $\cdots$ & $\cdots$ & 12.59 (0.05) & 116.5 (0.6) & 0 \\
SN 2006sr & $2.7$ & $\cdots$ & $\cdots$ & 11.83 (0.05) & 165.2 (0.6) & 0 \\
SN 2007A & $2.4$ & 17.02 (0.05) & 32.9 (0.5) & 8.94 (0.05) & 78.1 (2.8) & 0.42 (0.02) \\
SN 2007F & $-9.4$ & 24.20 (0.05) & 110.2 (0.4) & 11.14 (0.05) & 43.9 (1.4) & 2.51 (0.08) \\
SN 2007F & $3.2$ & 16.19 (0.05) & 36.0 (1.0) & 10.88 (0.05) & 80.0 (4.5) & 0.45 (0.03) \\
SN 2007N & $0.4$ & 19.73 (0.05) & 234.2 (0.4) & 10.93 (0.05) & 172.5 (2.5) & 1.36 (0.02) \\
SN 2007O & $-0.3$ & 19.17 (0.05) & 86.9 (0.3) & 9.30 (0.05) & 41.4 (0.7) & 2.10 (0.04) \\
SN 2007S & $-6.0$ & 19.83 (0.05) & 42.7 (0.8) & 10.33 (0.32) & 15.5 (4.4) & 2.75 (0.78) \\
SN 2007af & $-9.8$ & 20.52 (0.05) & 128.3 (0.8) & 11.59 (0.07) & 85.4 (4.3) & 1.50 (0.08) \\
SN 2007af & $-1.3$ & 17.86 (0.05) & 42.7 (0.8) & 10.77 (0.05) & 137.2 (3.4) & 0.31 (0.01) \\
SN 2007af & $0.2$ & $\cdots$ & $\cdots$ & 11.43 (0.05) & 164.9 (1.0) & 0 \\
SN 2007af & $2.8$ & $\cdots$ & $\cdots$ & 10.87 (0.05) & 232.0 (0.1) & 0 \\
SN 2007af & $3.8$ & $\cdots$ & $\cdots$ & 10.93 (0.05) & 229.2 (0.3) & 0 \\
SN 2007al & $3.4$ & $\cdots$ & $\cdots$ & 12.05 (0.05) & 291.2 (0.8) & 0 \\
SN 2007ba & $2.1$ & $\cdots$ & $\cdots$ & 11.77 (0.05) & 324.2 (2.1) & 0 \\
SN 2007bc & $0.6$ & $\cdots$ & $\cdots$ & 10.96 (0.05) & 158.1 (0.7) & 0 \\
SN 2007bd & $-5.8$ & $\cdots$ & $\cdots$ & 14.64 (0.06) & 161.3 (2.4) & 0 \\
SN 2007bm & $-7.8$ & 19.30 (0.05) & 61.8 (0.3) & 10.29 (0.05) & 70.6 (1.7) & 0.88 (0.02) \\
SN 2007bz & $1.7$ & $\cdots$ & $\cdots$ & 12.31 (0.05) & 94.3 (1.3) & 0 \\
SN 2007ca & $-11.1$ & 22.86 (0.05) & 110.8 (1.1) & 11.75 (0.35) & 69.2 (12.1) & 1.60 (0.28) \\
SN 2007ci & $-6.6$ & 17.38 (0.14) & 114.4 (3.8) & 11.12 (0.17) & 69.9 (7.8) & 1.64 (0.19) \\
SN 2007ci & $-1.7$ & $\cdots$ & $\cdots$ & 12.24 (0.05) & 132.6 (0.9) & 0 \\
SN 2007co & $-4.1$ & 20.13 (0.05) & 135.4 (1.0) & 11.32 (0.09) & 109.8 (5.0) & 1.23 (0.06) \\
SN 2007co & $-0.6$ & 18.54 (0.05) & 110.2 (1.6) & 10.37 (0.12) & 108.1 (6.6) & 1.02 (0.06) \\
SN 2007co & $0.9$ & 18.05 (0.05) & 101.0 (1.1) & 10.75 (0.06) & 133.3 (3.9) & 0.76 (0.02) \\
SN 2007cq & $-5.8$ & $\cdots$ & $\cdots$ & 12.43 (0.05) & 68.2 (1.0) & 0 \\
SN 2007fb & $2.0$ & $\cdots$ & $\cdots$ & 11.40 (0.05) & 157.5 (0.6) & 0 \\
SN 2007fr & $-5.8$ & $\cdots$ & $\cdots$ & 13.08 (0.05) & 203.8 (1.9) & 0 \\
SN 2007fr & $-1.3$ & $\cdots$ & $\cdots$ & 12.36 (0.05) & 246.0 (2.2) & 0 \\
SN 2007gi & $-7.3$ & 20.44 (0.05) & 287.6 (0.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007gi & $-0.4$ & 18.46 (0.05) & 146.1 (0.4) & 12.12 (0.05) & 105.1 (1.4) & 1.39 (0.02) \\
SN 2007gk & $-1.7$ & 19.82 (0.05) & 96.7 (1.5) & 12.01 (0.13) & 199.0 (7.2) & 0.49 (0.02) \\
SN 2007hj & $-1.2$ & $\cdots$ & $\cdots$ & 12.98 (0.05) & 283.1 (0.4) & 0 \\
SN 2007le & $-10.3$ & 28.99 (0.05) & 370.5 (3.2) & 20.31 (0.05) & 146.5 (12.9) & 2.53 (0.22) \\
SN 2007le & $-9.4$ & 27.75 (0.05) & 231.0 (15.0) & 19.77 (0.43) & 121.0 (25.2) & 1.91 (0.42) \\
SN 2007s1$^\textrm{c}$ & $-1.2$ & $\cdots$ & $\cdots$ & 14.23 (0.05) & 291.5 (1.3) & 0 \\
SN 2007on & $-3.0$ & 17.23 (0.05) & 87.9 (1.6) & 10.61 (0.07) & 134.9 (5.7) & 0.65 (0.03) \\
SN 2007qe & $-8.2$ & 29.17 (0.27) & 279.3 (17.1) & 17.32 (0.58) & 107.1 (70.3) & 2.61 (1.72) \\
SN 2007qe & $-6.5$ & 28.33 (0.05) & 154.0 (6.0) & 18.83 (0.35) & 198.4 (25.5) & 0.78 (0.10) \\
SN 2007qe & $-2.5$ & 25.21 (0.63) & 117.0 (16.2) & 14.04 (2.67) & 115.3 (161.9) & 1.01 (1.43) \\
SN 2008ar & $-8.9$ & 23.65 (0.05) & 212.3 (1.9) & 12.17 (0.11) & 34.9 (3.6) & 6.08 (0.63) \\
SN 2008ar & $-5.6$ & 22.20 (0.15) & 146.5 (9.6) & 11.35 (0.69) & 32.7 (18.7) & 4.48 (2.57) \\
SN 2008ar & $1.5$ & 17.98 (0.23) & 70.0 (6.2) & 9.68 (0.56) & 70.5 (25.5) & 0.99 (0.37) \\
SN 2008ar & $2.8$ & 18.07 (0.11) & 65.9 (3.2) & 8.84 (0.39) & 108.8 (23.8) & 0.61 (0.14) \\
SN 2008ar & $4.3$ & 15.81 (0.18) & 67.7 (6.5) & 8.49 (0.43) & 107.5 (28.7) & 0.63 (0.18) \\
SN 2008bt & $-1.1$ & $\cdots$ & $\cdots$ & 12.11 (0.05) & 177.3 (1.9) & 0 \\
SN 2008cl & $4.2$ & $\cdots$ & $\cdots$ & 10.50 (0.10) & 251.2 (9.9) & 0 \\
SN 2008s1$^\textrm{d}$ & $-6.4$ & 21.61 (0.08) & 19.5 (0.5) & 11.05 (0.34) & 90.2 (12.8) & 0.22 (0.03) \\
SN 2008s1$^\textrm{d}$ & $-4.4$ & 22.82 (0.11) & 40.6 (2.4) & 10.51 (8.36) & 176.2 (277.9) & 0.23 (0.36) \\
SN 2008s1$^\textrm{d}$ & $-3.4$ & 22.86 (0.09) & 46.1 (1.0) & 11.39 (0.33) & 78.9 (12.8) & 0.58 (0.10) \\
SN 2008s1$^\textrm{d}$ & $0.5$ & $\cdots$ & $\cdots$ & 11.20 (0.05) & 135.9 (1.6) & 0 \\
SN 2008s1$^\textrm{d}$ & $4.4$ & $\cdots$ & $\cdots$ & 11.00 (0.05) & 191.3 (0.8) & 0 \\
SN 2008dx & $2.5$ & $\cdots$ & $\cdots$ & 11.45 (0.05) & 275.9 (1.4) & 0 \\
SN 2008ec & $-9.8$ & $\cdots$ & $\cdots$ & 13.27 (0.06) & 132.4 (3.4) & 0 \\
SN 2008ec & $-8.9$ & $\cdots$ & $\cdots$ & 12.70 (0.07) & 117.3 (3.4) & 0 \\
SN 2008ec & $-6.0$ & $\cdots$ & $\cdots$ & 11.99 (0.10) & 95.6 (4.3) & 0 \\
SN 2008ec & $-0.2$ & $\cdots$ & $\cdots$ & 11.05 (0.05) & 141.0 (0.4) & 0 \\
SN 2008ec & $1.0$ & $\cdots$ & $\cdots$ & 10.88 (0.08) & 127.1 (6.1) & 0 \\
SN 2008ei & $3.3$ & 19.00 (0.05) & 64.8 (4.1) & 13.52 (0.42) & 217.7 (24.4) & 0.30 (0.04) \\
SN 2008s5$^\textrm{e}$ & $1.3$ & 18.61 (0.05) & 57.3 (0.5) & 8.52 (0.05) & 44.0 (2.0) & 1.30 (0.06) \\
SN 2008hm & $1.3$ & 18.90 (0.11) & 78.4 (3.5) & 10.48 (0.30) & 89.1 (15.7) & 0.88 (0.16) \\
SN 2008hs & $-8.9$ & $\cdots$ & $\cdots$ & 13.33 (0.08) & 174.0 (5.9) & 0 \\
SN 2008hs & $-7.9$ & $\cdots$ & $\cdots$ & 13.77 (0.05) & 215.4 (0.8) & 0 \\
SN 2008hs & $-6.3$ & $\cdots$ & $\cdots$ & 12.79 (0.05) & 182.3 (1.0) & 0 \\
SN 2008hv & $-11.7$ & 24.96 (0.52) & 218.1 (35.1) & 16.01 (1.02) & 130.0 (134.1) & 1.68 (1.75) \\
SN 2008hv & $-9.2$ & 25.27 (0.05) & 78.1 (3.3) & 13.79 (0.89) & 97.4 (23.2) & 0.80 (0.19) \\
SN 2008hv & $-6.6$ & 22.48 (0.15) & 73.1 (5.3) & 11.20 (0.57) & 22.6 (13.7) & 3.23 (1.97) \\
SN 2009F & $-3.0$ & $\cdots$ & $\cdots$ & 11.84 (0.09) & 181.7 (8.0) & 0 \\
SN 2009ad & $-3.4$ & 19.87 (0.07) & 22.2 (0.7) & 9.12 (0.14) & 38.7 (3.9) & 0.57 (0.06) \\
SN 2009an & $-5.8$ & 22.83 (0.05) & 123.3 (0.9) & 12.19 (0.17) & 98.9 (9.3) & 1.25 (0.12) \\
SN 2009an & $-3.8$ & 20.83 (0.05) & 83.0 (0.8) & 11.49 (0.11) & 103.3 (5.9) & 0.80 (0.05) \\
SN 2009an & $-2.9$ & 19.39 (0.06) & 75.8 (1.6) & 11.33 (0.14) & 112.7 (8.3) & 0.67 (0.05) \\
SN 2009ig & $-14.4$ & 35.15 (0.05) & 138.7 (2.7) & 25.52 (0.30) & 287.0 (19.5) & 0.48 (0.03) \\
SN 2009ig & $-13.9$ & 32.82 (0.11) & 157.5 (19.1) & 24.63 (0.23) & 198.1 (43.6) & 0.79 (0.20) \\
SN 2009ig & $-12.4$ & 30.87 (0.10) & 219.6 (16.9) & 23.16 (0.52) & 109.6 (26.7) & 2.00 (0.51) \\
SN 2009ig & $-11.4$ & 29.13 (0.05) & 213.5 (4.2) & 18.32 (0.31) & 66.1 (8.2) & 3.23 (0.41) \\
SN 2009ig & $-10.9$ & 27.50 (0.05) & 152.4 (1.9) & 15.82 (0.13) & 7.7 (3.0) & 19.78 (7.57) \\
SN 2009ig & $-9.4$ & 26.35 (0.05) & 130.7 (0.3) & 13.63 (0.05) & 33.2 (1.3) & 3.94 (0.15) \\
SN 2009ig & $-8.4$ & 25.65 (0.05) & 112.1 (0.8) & 14.73 (0.05) & 10.2 (0.9) & 11.04 (0.99) \\
SN 2009ig & $-6.9$ & 24.05 (0.05) & 69.4 (0.5) & 13.46 (0.08) & 33.5 (2.0) & 2.07 (0.12) \\
SN 2009ig & $-6.0$ & 23.18 (0.05) & 36.3 (0.2) & 12.92 (0.08) & 39.8 (2.0) & 0.91 (0.05) \\
SN 2009ig & $-4.0$ & 21.99 (0.05) & 22.6 (0.4) & 12.72 (0.09) & 52.6 (3.4) & 0.43 (0.03) \\
SN 2009ig & $-3.0$ & 21.94 (0.05) & 19.6 (0.5) & 12.91 (0.09) & 70.2 (5.1) & 0.28 (0.02) \\
SN 2009ig & $-2.0$ & 21.65 (0.11) & 19.5 (0.9) & 13.52 (0.14) & 78.2 (9.1) & 0.25 (0.03) \\
SN 2009ig & $-1.0$ & 20.97 (0.05) & 21.5 (0.5) & 13.39 (0.07) & 88.5 (4.5) & 0.24 (0.01) \\
SN 2009ig & $3.4$ & $\cdots$ & $\cdots$ & 13.63 (0.05) & 124.1 (0.9) & 0 \\
SN 2009ig & $4.3$ & $\cdots$ & $\cdots$ & 13.66 (0.05) & 135.2 (0.7) & 0 \\
SN 2009no & $2.1$ & $\cdots$ & $\cdots$ & 9.10 (0.05) & 97.9 (1.1) & 0 \\
SN 2009nq & $-3.1$ & 18.26 (0.05) & 65.3 (0.6) & 9.60 (0.05) & 63.1 (1.8) & 1.03 (0.03) \\
SN 2010Y & $-7.2$ & 18.03 (0.23) & 65.3 (3.7) & 10.54 (0.31) & 99.3 (16.5) & 0.66 (0.12) \\
SN 2010Y & $-3.2$ & $\cdots$ & $\cdots$ & 11.06 (0.05) & 155.2 (0.6) & 0 \\
PTF 10bjs & $-9.8$ & 25.34 (0.08) & 63.2 (2.1) & 14.74 (0.66) & 16.8 (9.5) & 3.77 (2.14) \\
PTF 10bjs & $-8.6$ & 25.01 (0.07) & 70.1 (2.2) & 15.25 (0.47) & 13.2 (6.7) & 5.33 (2.70) \\
PTF 10bjs & $-7.4$ & 24.85 (0.06) & 72.0 (1.9) & 14.63 (0.28) & 18.6 (5.2) & 3.86 (1.09) \\
PTF 10bjs & $-6.6$ & 25.07 (0.06) & 60.6 (1.2) & 15.12 (0.32) & 21.3 (5.5) & 2.84 (0.73) \\
PTF 10bjs & $-5.5$ & 23.82 (0.06) & 49.7 (1.3) & 13.00 (0.27) & 31.8 (6.3) & 1.56 (0.31) \\
PTF 10bjs & $-1.8$ & 22.20 (0.07) & 24.9 (0.7) & 12.92 (0.14) & 33.6 (3.2) & 0.74 (0.07) \\
PTF 10bjs & $0.2$ & 20.84 (0.09) & 20.9 (1.4) & 12.08 (0.23) & 42.3 (5.8) & 0.49 (0.07) \\
SN 2010ai & $-10.5$ & $\cdots$ & $\cdots$ & 14.72 (0.05) & 176.4 (3.0) & 0 \\
SN 2010ai & $-8.6$ & $\cdots$ & $\cdots$ & 13.62 (0.05) & 150.8 (0.8) & 0 \\
SN 2010ai & $-3.7$ & $\cdots$ & $\cdots$ & 12.61 (0.05) & 101.9 (0.6) & 0 \\
SN 2010ai & $-0.8$ & $\cdots$ & $\cdots$ & 11.60 (0.05) & 150.8 (0.9) & 0 \\
PTF 10fps & $0.0$ & 17.27 (0.10) & 60.1 (3.1) & 9.10 (0.23) & 121.4 (13.3) & 0.49 (0.06) \\
PTF 10fps & $0.9$ & 17.67 (0.15) & 45.5 (4.5) & 9.68 (0.45) & 126.9 (25.3) & 0.36 (0.08) \\
PTF 10fps & $3.9$ & $\cdots$ & $\cdots$ & 10.51 (0.05) & 189.2 (1.4) & 0 \\
SN 2010dm & $-6.5$ & 20.90 (0.05) & 46.1 (1.5) & 9.86 (0.33) & 21.7 (5.4) & 2.13 (0.53) \\
PTF 10icb & $-9.8$ & 19.72 (0.05) & 61.3 (0.6) & 10.47 (0.11) & 47.1 (3.6) & 1.30 (0.10) \\
SN 2010ex & $1.1$ & 18.53 (0.07) & 39.4 (0.9) & 10.29 (0.09) & 77.6 (5.9) & 0.51 (0.04) \\
PTF 10qjl & $-3.0$ & 20.95 (0.08) & 42.7 (1.2) & 10.66 (0.11) & 33.9 (4.3) & 1.26 (0.16) \\
SN 2010ii & $-6.1$ & $\cdots$ & $\cdots$ & 14.91 (0.05) & 130.8 (1.1) & 0 \\
SN 2010ii & $-0.5$ & $\cdots$ & $\cdots$ & 11.28 (0.05) & 80.9 (1.0) & 0 \\
SN 2010it & $-9.5$ & 25.86 (0.05) & 161.4 (0.6) & 13.75 (0.17) & 73.7 (6.1) & 2.19 (0.18) \\
SN 2010it & $-8.5$ & 24.61 (0.05) & 98.9 (0.5) & 13.22 (0.11) & 56.3 (3.6) & 1.76 (0.11) \\
SN 2010it & $-6.6$ & 22.27 (0.05) & 58.8 (0.8) & 12.63 (0.28) & 75.1 (10.4) & 0.78 (0.11) \\
SN 2010it & $-2.6$ & $\cdots$ & $\cdots$ & 12.57 (0.05) & 73.0 (1.5) & 0 \\
SN 2010it & $-0.6$ & $\cdots$ & $\cdots$ & 11.93 (0.05) & 106.9 (0.6) & 0 \\
SN 2010it & $3.3$ & $\cdots$ & $\cdots$ & 11.15 (0.05) & 101.4 (0.7) & 0 \\
PTF 10ygu & $-3.7$ & 21.21 (0.07) & 90.4 (2.0) & 13.72 (0.19) & 47.9 (9.3) & 1.89 (0.37) \\
SN 2010iw & $-4.9$ & 20.80 (0.05) & 50.7 (0.5) & 10.39 (0.16) & 39.5 (3.8) & 1.28 (0.12) \\
SN 2010iw & $-3.0$ & 20.13 (0.05) & 37.6 (0.6) & 8.99 (0.19) & 17.9 (2.6) & 2.10 (0.30) \\
SN 2010iw & $-0.1$ & 20.31 (0.05) & 32.7 (0.6) & 9.41 (0.14) & 34.5 (4.4) & 0.95 (0.12) \\
SN 2010iw & $3.9$ & 19.98 (0.05) & 26.6 (0.5) & 9.65 (0.05) & 45.7 (2.9) & 0.58 (0.04) \\
SN 2010kg & $-9.9$ & 37.20 (0.05) & 130.5 (8.1) & 24.64 (1.66) & 358.3 (0.1) & 0.36 (0.08) \\
SN 2010kg & $-9.0$ & 32.95 (0.07) & 221.3 (4.5) & 21.41 (0.22) & 187.3 (23.0) & 1.18 (0.15) \\
SN 2010kg & $-8.0$ & 29.20 (0.06) & 288.8 (2.9) & 17.54 (0.06) & 102.5 (10.5) & 2.82 (0.29) \\
SN 2010kg & $-6.0$ & 26.17 (0.28) & 109.9 (18.8) & 17.45 (0.83) & 150.6 (69.0) & 0.73 (0.36) \\
SN 2010kg & $-5.0$ & 21.89 (0.13) & 112.1 (5.3) & 14.14 (0.28) & 94.4 (23.2) & 1.19 (0.30) \\
SN 2010kg & $-4.1$ & 19.77 (0.05) & 130.9 (1.0) & 11.68 (0.06) & 60.6 (3.3) & 2.16 (0.12) \\
SN 2010kg & $-3.1$ & 19.94 (0.05) & 101.3 (0.8) & 12.40 (0.06) & 97.0 (3.8) & 1.04 (0.04) \\
SN 2010kg & $-1.1$ & 17.98 (0.05) & 124.6 (0.5) & 10.83 (0.05) & 82.1 (2.4) & 1.52 (0.05) \\
SN 2010kg & $-0.1$ & 18.03 (0.05) & 120.6 (0.9) & 10.55 (0.06) & 99.0 (4.0) & 1.22 (0.05) \\
SN 2010kg & $0.9$ & 17.61 (0.05) & 102.9 (2.1) & 10.84 (0.24) & 121.3 (13.2) & 0.85 (0.09) \\
SN 2010kg & $2.8$ & 16.90 (0.05) & 123.8 (1.2) & 9.91 (0.08) & 106.3 (5.4) & 1.16 (0.06) \\
SN 2010kg & $4.8$ & 16.90 (0.05) & 127.8 (1.3) & 9.00 (0.08) & 130.0 (5.2) & 0.98 (0.04) \\
SN 2011ao & $-7.5$ & 20.89 (0.05) & 113.1 (0.5) & 10.96 (0.05) & 44.3 (1.6) & 2.55 (0.09) \\
SN 2011ao & $-6.7$ & 21.49 (0.05) & 80.4 (1.9) & 12.88 (0.24) & 59.3 (8.1) & 1.36 (0.19) \\
SN 2011ao & $-5.8$ & 21.63 (0.05) & 77.2 (2.0) & 11.43 (0.74) & 76.1 (20.6) & 1.01 (0.28) \\
SN 2011ao & $-4.8$ & 20.62 (0.05) & 80.2 (0.3) & 10.96 (0.07) & 37.6 (1.7) & 2.13 (0.10) \\
SN 2011ao & $-1.8$ & 20.00 (0.05) & 76.2 (0.4) & 10.07 (0.05) & 36.3 (1.4) & 2.10 (0.08) \\
SN 2011ao & $-0.8$ & 19.58 (0.05) & 79.1 (0.5) & 10.59 (0.12) & 44.0 (2.6) & 1.80 (0.11) \\
SN 2011ao & $0.2$ & 19.85 (0.05) & 72.9 (0.5) & 9.95 (0.14) & 42.1 (3.3) & 1.73 (0.14) \\
SN 2011ao & $1.2$ & 19.53 (0.05) & 78.5 (0.6) & 9.74 (0.07) & 43.4 (2.6) & 1.81 (0.11) \\
SN 2011ao & $2.2$ & 18.94 (0.05) & 74.3 (0.5) & 9.55 (0.05) & 47.0 (2.3) & 1.58 (0.08) \\
SN 2011ao & $3.2$ & 18.56 (0.05) & 88.1 (0.6) & 9.23 (0.06) & 54.3 (2.6) & 1.62 (0.08) \\
SN 2011by & $-11.7$ & 19.65 (0.05) & 94.6 (0.3) & 11.39 (0.05) & 58.4 (1.3) & 1.62 (0.04) \\
SN 2011by & $-9.8$ & 19.41 (0.05) & 50.1 (0.3) & 10.64 (0.05) & 64.0 (1.9) & 0.78 (0.02) \\
SN 2011by & $-5.7$ & 19.30 (0.05) & 34.7 (0.2) & 9.55 (0.05) & 50.5 (1.0) & 0.69 (0.01) \\
SN 2011by & $-3.8$ & 20.08 (0.05) & 26.1 (0.1) & 10.02 (0.05) & 70.3 (1.1) & 0.37 (0.01) \\
SN 2011by & $0.2$ & 17.74 (0.05) & 27.2 (0.3) & 10.15 (0.05) & 83.0 (2.5) & 0.33 (0.01) \\
SN 2011by & $0.3$ & 17.28 (0.05) & 29.9 (0.6) & 10.31 (0.05) & 99.2 (3.8) & 0.30 (0.01) \\
SN 2011by & $2.3$ & 17.45 (0.05) & 30.5 (0.9) & 10.02 (0.07) & 116.6 (6.6) & 0.26 (0.02) \\
SN 2011by & $4.2$ & 17.26 (0.05) & 36.3 (0.3) & 10.17 (0.05) & 133.4 (2.5) & 0.27 (0.01) \\
SN 2011dm & $-5.5$ & 22.09 (0.05) & 90.3 (0.2) & 13.00 (0.05) & 88.2 (1.0) & 1.02 (0.01) \\
SN 2011ek & $-6.0$ & $\cdots$ & $\cdots$ & 14.54 (0.05) & 218.1 (0.3) & 0 \\
SN 2011ek & $-5.0$ & $\cdots$ & $\cdots$ & 14.13 (0.05) & 218.8 (0.3) & 0 \\
SN 2011ek & $3.0$ & $\cdots$ & $\cdots$ & 11.96 (0.05) & 272.9 (0.6) & 0 \\
SN 2011fe & $-17.0$ & 28.26 (0.35) & 197.5 (36.5) & 15.92 (2.17) & 327.3 (0.1) & 0.60 (0.36) \\
SN 2011fe & $-16.0$ & 26.90 (0.05) & 176.5 (2.2) & 16.70 (0.15) & 181.1 (14.7) & 0.97 (0.08) \\
SN 2011fe & $-15.0$ & 24.35 (0.05) & 122.5 (1.3) & 14.93 (0.20) & 225.6 (11.8) & 0.54 (0.03) \\
SN 2011fe & $-13.0$ & 21.39 (0.05) & 169.4 (0.7) & 12.51 (0.05) & 149.4 (4.7) & 1.13 (0.04) \\
SN 2011fe & $-12.0$ & 20.97 (0.05) & 107.4 (0.2) & 12.23 (0.05) & 193.1 (1.7) & 0.56 (0.01) \\
SN 2011fe & $-11.0$ & 19.22 (0.05) & 110.4 (0.5) & 10.66 (0.06) & 98.7 (3.3) & 1.12 (0.04) \\
SN 2011fe & $-10.0$ & 19.48 (0.05) & 77.0 (0.2) & 10.35 (0.05) & 96.5 (2.0) & 0.80 (0.02) \\
SN 2011fe & $-10.0$ & 19.22 (0.05) & 89.0 (0.1) & 10.71 (0.05) & 93.0 (0.4) & 0.96 (0.01) \\
SN 2011fe & $-9.0$ & 19.16 (0.05) & 57.2 (0.3) & 10.46 (0.05) & 76.7 (2.3) & 0.75 (0.02) \\
SN 2011fe & $-9.0$ & 19.94 (0.05) & 58.5 (0.2) & 10.20 (0.05) & 128.4 (2.0) & 0.46 (0.01) \\
SN 2011fe & $-7.0$ & 20.24 (0.05) & 40.8 (0.3) & 10.91 (0.05) & 63.3 (1.4) & 0.64 (0.02) \\
SN 2011fe & $-2.0$ & 19.27 (0.05) & 27.2 (0.1) & 9.86 (0.05) & 135.4 (1.4) & 0.20 (0.01) \\
SN 2011fe & $-1.0$ & 18.73 (0.05) & 28.6 (0.1) & 9.76 (0.05) & 137.2 (1.2) & 0.21 (0.01) \\
SN 2011fe & $2.0$ & 16.33 (0.05) & 38.1 (0.2) & 9.55 (0.05) & 141.3 (1.0) & 0.27 (0.01) \\
SN 2011fe & $3.0$ & 15.98 (0.05) & 41.7 (0.2) & 9.54 (0.05) & 148.6 (1.0) & 0.28 (0.01) \\
SN 2011gy & $-1.1$ & $\cdots$ & $\cdots$ & 12.01 (0.05) & 103.0 (0.5) & 0 \\
SN 2011hb & $-5.8$ & 22.86 (0.05) & 83.7 (2.6) & 12.14 (0.85) & 75.0 (17.2) & 1.12 (0.26) \\
SN 2011hb & $-2.9$ & 21.47 (0.05) & 70.5 (0.4) & 10.50 (0.08) & 31.6 (2.1) & 2.23 (0.15) \\
SN 2011hb & $3.0$ & 19.51 (0.05) & 74.9 (1.7) & 9.64 (0.17) & 67.3 (7.2) & 1.11 (0.12) \\
SN 2011ia & $-3.0$ & $\cdots$ & $\cdots$ & 9.99 (0.05) & 65.5 (1.0) & 0 \\
SN 2012I & $-1.0$ & $\cdots$ & $\cdots$ & 11.87 (0.05) & 152.4 (0.6) & 0 \\
SN 2012bh & $0.0$ & 19.71 (0.05) & 25.6 (0.5) & 9.46 (0.10) & 68.9 (6.2) & 0.37 (0.03) \\
SN 2012cg & $-12.8$ & 24.21 (0.05) & 86.6 (2.4) & 16.42 (0.19) & 101.3 (9.0) & 0.85 (0.08) \\
SN 2012cg & $-11.8$ & 22.30 (0.05) & 140.1 (0.7) & 13.67 (0.06) & 76.6 (3.3) & 1.83 (0.08) \\
SN 2012cg & $-10.5$ & 21.32 (0.05) & 122.7 (0.9) & 11.88 (0.08) & 50.7 (4.2) & 2.42 (0.20) \\
SN 2012cg & $-9.6$ & 21.11 (0.05) & 88.4 (1.2) & 11.88 (0.10) & 42.6 (3.9) & 2.07 (0.19) \\
SN 2012cg & $-7.8$ & 21.43 (0.05) & 55.3 (0.3) & 11.86 (0.05) & 29.7 (1.2) & 1.86 (0.08) \\
SN 2012cg & $-3.8$ & 21.11 (0.05) & 56.7 (0.1) & 10.40 (0.05) & 26.5 (0.4) & 2.14 (0.03) \\
SN 2012cg & $-3.8$ & 21.07 (0.05) & 48.2 (0.4) & 10.56 (0.10) & 33.0 (2.6) & 1.46 (0.12) \\
SN 2012cg & $-0.5$ & 20.28 (0.05) & 39.4 (0.3) & 10.44 (0.05) & 43.2 (1.9) & 0.91 (0.04) \\
SN 2012da & $-1.0$ & 18.56 (0.05) & 75.8 (1.2) & 9.16 (0.14) & 54.6 (5.6) & 1.39 (0.14) \\
SN 2012fr & $-14.4$ & 32.78 (0.05) & 450.1 (2.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-12.4$ & 30.67 (0.05) & 395.0 (0.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-11.4$ & 30.17 (0.05) & 330.7 (0.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-9.3$ & 27.24 (0.05) & 135.8 (0.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-8.4$ & 26.00 (0.05) & 110.1 (0.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-8.2$ & 25.80 (0.05) & 97.4 (0.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-7.5$ & 25.33 (0.05) & 95.9 (0.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2012fr & $-6.7$ & 25.17 (0.05) & 96.1 (1.3) & 12.72 (0.23) & 5.9 (2.1) & 16.37 (5.76) \\
SN 2012fr & $-6.4$ & 24.80 (0.05) & 98.2 (1.1) & 11.84 (0.17) & 26.7 (3.1) & 3.67 (0.43) \\
SN 2012fr & $-5.6$ & 24.46 (0.05) & 100.3 (0.2) & 11.42 (0.05) & 12.8 (0.4) & 7.84 (0.26) \\
SN 2012fr & $-4.7$ & 24.14 (0.05) & 99.4 (0.3) & 11.30 (0.05) & 13.1 (0.7) & 7.60 (0.38) \\
SN 2012fr & $-3.7$ & 23.87 (0.05) & 84.3 (0.4) & 11.26 (0.05) & 35.6 (1.9) & 2.37 (0.13) \\
SN 2012fr & $-2.5$ & 22.96 (0.05) & 90.7 (0.4) & 11.58 (0.05) & 31.9 (1.0) & 2.85 (0.09) \\
SN 2012fr & $-2.4$ & 23.33 (0.05) & 105.7 (1.9) & 11.44 (0.09) & 32.0 (3.2) & 3.30 (0.33) \\
SN 2012fr & $-1.4$ & 22.67 (0.05) & 86.0 (0.2) & 12.15 (0.05) & 39.8 (1.1) & 2.16 (0.06) \\
SN 2012fr & $-1.3$ & 22.32 (0.05) & 80.9 (0.1) & 12.13 (0.05) & 35.6 (0.9) & 2.27 (0.06) \\
SN 2012fr & $-0.3$ & 21.65 (0.05) & 80.8 (0.2) & 12.03 (0.05) & 49.8 (0.7) & 1.62 (0.02) \\
SN 2012fr & $0.7$ & 21.56 (0.05) & 82.0 (0.3) & 12.22 (0.05) & 68.3 (1.3) & 1.20 (0.02) \\
SN 2012fr & $1.3$ & 20.61 (0.05) & 82.6 (0.5) & 11.68 (0.05) & 62.3 (2.9) & 1.33 (0.06) \\
SN 2012fr & $1.7$ & 21.02 (0.05) & 79.7 (0.3) & 12.32 (0.05) & 85.8 (2.0) & 0.93 (0.02) \\
SN 2012fr & $2.3$ & 20.92 (0.05) & 71.2 (0.2) & 11.98 (0.05) & 67.5 (1.2) & 1.05 (0.02) \\
SN 2012fr & $3.2$ & 19.42 (0.05) & 86.6 (0.5) & 11.91 (0.05) & 63.7 (2.1) & 1.36 (0.04) \\
SN 2012fr & $4.5$ & 19.58 (0.05) & 57.9 (0.9) & 11.60 (0.05) & 133.2 (4.3) & 0.43 (0.02) \\
SN 2013cs & $-8.9$ & 21.39 (0.05) & 61.4 (0.8) & 13.69 (0.08) & 99.0 (4.2) & 0.62 (0.03) \\
SN 2013cs & $-3.0$ & 16.47 (0.05) & 32.1 (0.7) & 10.65 (0.39) & 135.4 (8.2) & 0.24 (0.02) \\
SN 2013di & $-1.6$ & 20.42 (0.05) & 104.5 (0.5) & 10.28 (0.06) & 47.0 (2.1) & 2.22 (0.10) \\

\hline \hline
\multicolumn{7}{l}{$^\textrm{a}$Phases are in rest-frame days.} \\
\multicolumn{7}{l}{$^\textrm{b}R_\mathrm{\cair}$ is the ratio of the pEW of the HVF to the pEW of the PVF, as defined by \citet{Childress14}.} \\
\multicolumn{7}{l}{$^\textrm{c}$Also known as SNF20071021-000.} \\
\multicolumn{7}{l}{$^\textrm{d}$Also known as SNF20080514-002.} \\
\multicolumn{7}{l}{$^\textrm{e}$Also known as SNF20080909-030.} \\
\end{longtable}
